An Iterated Dual Substitution Approach for Binary Integer Programming Problems under the Min-Max Regret Criterion

We consider binary integer programming problems with the min-max regret objective function under interval objective coefficients. We propose a new heuristic framework, which we call the iterated dual substitution (iDS) algorithm. The iDS algorithm iteratively invokes a dual substitution heuristic and excludes from the search space any solution already checked in previous iterations. In iDS, we use a best-scenario-based lemma to improve performance. We apply iDS to four typical combinatorial optimization problems: the knapsack problem, the multidimensional knapsack problem, the generalized assignment problem, and the set covering problem. For the multidimensional knapsack problem, we compare the iDS approach with two algorithms widely used for problems with the min-max regret criterion: a fixed-scenario approach, and a branch-and-cut approach. The results of computational experiments on a broad set of benchmark instances show that the proposed iDS approach performs best on most tested instances. For the knapsack problem, the generalized assignment problem, and the set covering problem, we compare iDS with state-of-the-art results. The iDS algorithm successfully updates best known records for a number of benchmark instances.

==> (inline-0) <==
\begin{tabular}{ll*{16}{r}}
\hline
                             && \multicolumn{2}{c}{Best Known}                  && \multicolumn{3}{c}{DS}                  && \multicolumn{4}{c}{iDS-H}                                                                  && \multicolumn{4}{c}{iDS-B}                                                                      \\ \cline{3-4} \cline{6-8} \cline{10-13} \cline{15-18} 
\multicolumn{1}{c}{instance} && \multicolumn{1}{c}{LB} & \multicolumn{1}{c}{UB} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} \\ \hline
1-50-01-45-10	&&	15 	&	15 	&&	15 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		15 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		15 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-01-50-10	&&	0 	&	0 	&&	0 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-01-55-10	&&	114 	&	114 	&&	114 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		114 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		114 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-01-45-10	&&	91 	&	91 	&&	91 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		91 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		91 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-01-50-10	&&	111 	&	111 	&&	111 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		111 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		111 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-01-55-10	&&	64 	&	64 	&&	64 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		64 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		64 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-01-45-10	&&	32 	&	32 	&&	32 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		32 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		32 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-01-50-10	&&	44 	&	44 	&&	44 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		44 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		44 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-01-55-10	&&	118 	&	118 	&&	127 	\,$\uparrow$	&	0.01 	&	7.1 	&&		118 		{\,\,\,\,}	&	0.08 	&		5 		&	0.0 	&&		118 		{\,\,\,\,}	&	0.04 	&	\textbf{4}	&	0.0 	\\
1-50-01-45-20	&&	198 	&	198 	&&	198 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		198 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		198 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-01-50-20	&&	129 	&	129 	&&	129 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		129 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		129 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-01-55-20	&&	239 	&	239 	&&	242 	\,$\uparrow$	&	0.01 	&	1.2 	&&		239 		{\,\,\,\,}	&	0.03 	&		3 		&	0.0 	&&		239 		{\,\,\,\,}	&	0.03 	&		3 		&	0.0 	\\
1-60-01-45-20	&&	273 	&	273 	&&	273 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		273 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		273 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-01-50-20	&&	211 	&	211 	&&	211 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		211 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		211 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-01-55-20	&&	244 	&	244 	&&	244 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		244 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		244 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-01-45-20	&&	109 	&	109 	&&	109 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		109 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		109 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-01-50-20	&&	239 	&	239 	&&	239 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		239 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		239 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-01-55-20	&&	297 	&	297 	&&	297 	{\,\,\,\,}	&	0.02 	&	0.0 	&&		297 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		297 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
1-50-01-45-30	&&	445 	&	445 	&&	445 	{\,\,\,\,}	&	0.02 	&	0.0 	&&		445 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		445 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
1-50-01-50-30	&&	442 	&	442 	&&	442 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		442 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		442 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-01-55-30	&&	605 	&	605 	&&	606 	\,$\uparrow$	&	0.01 	&	0.2 	&&		605 		{\,\,\,\,}	&	0.03 	&		2 		&	0.0 	&&		605 		{\,\,\,\,}	&	0.03 	&		2 		&	0.0 	\\
1-60-01-45-30	&&	596 	&	596 	&&	596 	{\,\,\,\,}	&	0.02 	&	0.0 	&&		596 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		596 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
1-60-01-50-30	&&	604 	&	604 	&&	604 	{\,\,\,\,}	&	0.02 	&	0.0 	&&		604 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		604 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
1-60-01-55-30	&&	668 	&	668 	&&	668 	{\,\,\,\,}	&	0.02 	&	0.0 	&&		668 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		668 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
1-70-01-45-30	&&	434 	&	434 	&&	434 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		434 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		434 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-01-50-30	&&	606 	&	606 	&&	606 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		606 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		606 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-01-55-30	&&	770 	&	770 	&&	770 	{\,\,\,\,}	&	0.03 	&	0.0 	&&		770 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		770 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
1-50-10-45-10	&&	225 	&	225 	&&	225 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		225 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		225 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-10-50-10	&&	0 	&	0 	&&	0 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-10-55-10	&&	0 	&	0 	&&	0 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-10-45-10	&&	159 	&	159 	&&	159 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		159 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		159 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-10-50-10	&&	0 	&	0 	&&	0 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-10-55-10	&&	216 	&	216 	&&	216 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		216 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		216 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-10-45-10	&&	54 	&	54 	&&	54 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		54 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		54 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-10-50-10	&&	112 	&	112 	&&	112 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		112 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		112 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-10-55-10	&&	275 	&	275 	&&	275 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		275 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		275 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-10-45-20	&&	1902 	&	1902 	&&	1902 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		1902 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		1902 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-10-50-20	&&	1392 	&	1392 	&&	1392 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		1392 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		1392 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-10-55-20	&&	0 	&	0 	&&	0 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-10-45-20	&&	2106 	&	2106 	&&	2106 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		2106 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		2106 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-10-50-20	&&	1165 	&	1165 	&&	1165 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		1165 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		1165 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-10-55-20	&&	324 	&	324 	&&	324 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		324 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		324 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-10-45-20	&&	2561 	&	2561 	&&	2561 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		2561 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		2561 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-10-50-20	&&	147 	&	147 	&&	147 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		147 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		147 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-10-55-20	&&	954 	&	954 	&&	954 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		954 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		954 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-10-45-30	&&	2778 	&	2778 	&&	2778 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		2778 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		2778 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-10-50-30	&&	3284 	&	3284 	&&	3284 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		3284 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		3284 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-50-10-55-30	&&	1043 	&	1043 	&&	1043 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		1043 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		1043 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-10-45-30	&&	3393 	&	3393 	&&	3393 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		3393 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		3393 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-10-50-30	&&	2636 	&	2636 	&&	2636 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		2636 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		2636 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-60-10-55-30	&&	2090 	&	2090 	&&	2116 	\,$\uparrow$	&	0.01 	&	1.2 	&&		2090 		{\,\,\,\,}	&	0.01 	&		2 		&	0.0 	&&		2090 		{\,\,\,\,}	&	0.01 	&		2 		&	0.0 	\\
1-70-10-45-30	&&	4103 	&	4103 	&&	4103 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		4103 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		4103 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
1-70-10-50-30	&&	2632 	&	2632 	&&	2754 	\,$\uparrow$	&	0.01 	&	4.4 	&&		2632 		{\,\,\,\,}	&	0.01 	&		2 		&	0.0 	&&		2632 		{\,\,\,\,}	&	0.01 	&		2 		&	0.0 	\\
1-70-10-55-30	&&	2176 	&	2176 	&&	2176 	{\,\,\,\,}	&	0.01 	&	0.0 	&&		2176 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		2176 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\\hline
\end{tabular}
\begin{tabular}{ll*{16}{r}}
\hline
                             && \multicolumn{2}{c}{Best Known}                  && \multicolumn{3}{c}{DS}                  && \multicolumn{4}{c}{iDS-H}                                                                  && \multicolumn{4}{c}{iDS-B}                                                                      \\ \cline{3-4} \cline{6-8} \cline{10-13} \cline{15-18} 
\multicolumn{1}{c}{instance} && \multicolumn{1}{c}{LB} & \multicolumn{1}{c}{UB} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} \\ \hline
2-50-01-45-10	&&	231 	&	231 	&&	231	{\,\,\,\,}	&	0.01 	&	0.0 	&&		231 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		231 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
2-50-01-50-10	&&	164 	&	164 	&&	164	{\,\,\,\,}	&	0.01 	&	0.0 	&&		164 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		164 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
2-50-01-55-10	&&	194 	&	194 	&&	194	{\,\,\,\,}	&	0.01 	&	0.0 	&&		194 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		194 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
2-60-01-45-10	&&	272 	&	272 	&&	278	\,$\uparrow$	&	0.03 	&	2.2 	&&		272 		{\,\,\,\,}	&	0.05 	&		2 		&	0.0 	&&		272 		{\,\,\,\,}	&	0.05 	&		2 		&	0.0 	\\
2-60-01-50-10	&&	240 	&	240 	&&	243	\,$\uparrow$	&	0.02 	&	1.2 	&&		240 		{\,\,\,\,}	&	0.05 	&		2 		&	0.0 	&&		240 		{\,\,\,\,}	&	0.04 	&		2 		&	0.0 	\\
2-60-01-55-10	&&	237 	&	237 	&&	237	{\,\,\,\,}	&	0.01 	&	0.0 	&&		237 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		237 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
2-70-01-45-10	&&	272 	&	272 	&&	274	\,$\uparrow$	&	0.02 	&	0.7 	&&		272 		{\,\,\,\,}	&	0.08 	&		4 		&	0.0 	&&		272 		{\,\,\,\,}	&	0.04 	&	\textbf{2}	&	0.0 	\\
2-70-01-50-10	&&	242 	&	242 	&&	242	{\,\,\,\,}	&	0.01 	&	0.0 	&&		242 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		242 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
2-70-01-55-10	&&	289 	&	289 	&&	289	{\,\,\,\,}	&	0.04 	&	0.0 	&&		289 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		289 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
2-50-01-45-20	&&	886 	&	886 	&&	886	{\,\,\,\,}	&	0.04 	&	0.0 	&&		886 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		886 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
2-50-01-50-20	&&	870 	&	870 	&&	870	{\,\,\,\,}	&	0.03 	&	0.0 	&&		870 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		870 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
2-50-01-55-20	&&	880 	&	880 	&&	880	{\,\,\,\,}	&	0.06 	&	0.0 	&&		880 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		880 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
2-60-01-45-20	&&	1151 	&	1151 	&&	1151	{\,\,\,\,}	&	0.08 	&	0.0 	&&		1151 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	&&		1151 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	\\
2-60-01-50-20	&&	1128 	&	1128 	&&	1128	{\,\,\,\,}	&	0.06 	&	0.0 	&&		1128 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		1128 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
2-60-01-55-20	&&	1131 	&	1131 	&&	1131	{\,\,\,\,}	&	0.10 	&	0.0 	&&		1131 		{\,\,\,\,}	&	0.10 	&		1 		&	0.0 	&&		1131 		{\,\,\,\,}	&	0.10 	&		1 		&	0.0 	\\
2-70-01-45-20	&&	1272 	&	1272 	&&	1272	{\,\,\,\,}	&	0.09 	&	0.0 	&&		1272 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	&&		1272 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	\\
2-70-01-50-20	&&	1274 	&	1274 	&&	1274	{\,\,\,\,}	&	0.10 	&	0.0 	&&		1274 		{\,\,\,\,}	&	0.10 	&		1 		&	0.0 	&&		1274 		{\,\,\,\,}	&	0.10 	&		1 		&	0.0 	\\
2-70-01-55-20	&&	1243 	&	1243 	&&	1243	{\,\,\,\,}	&	0.09 	&	0.0 	&&		1243 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	&&		1243 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	\\
2-50-01-45-30	&&	2050 	&	2050 	&&	2050	{\,\,\,\,}	&	0.06 	&	0.0 	&&		2050 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		2050 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
2-50-01-50-30	&&	2090 	&	2090 	&&	2090	{\,\,\,\,}	&	0.07 	&	0.0 	&&		2090 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	&&		2090 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	\\
2-50-01-55-30	&&	2041 	&	2041 	&&	2041	{\,\,\,\,}	&	0.06 	&	0.0 	&&		2041 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		2041 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
2-60-01-45-30	&&	2185 	&	2467 	&&	2467	{\,\,\,\,}	&	0.15 	&	11.4 	&&		2467 		{\,\,\,\,}	&	0.15 	&		1 		&	11.4 	&&		2467 		{\,\,\,\,}	&	0.15 	&		1 		&	11.4 	\\
2-60-01-50-30	&&	2222 	&	2505 	&&	2505	{\,\,\,\,}	&	0.27 	&	11.3 	&&		2505 		{\,\,\,\,}	&	0.27 	&		1 		&	11.3 	&&		2505 		{\,\,\,\,}	&	0.27 	&		1 		&	11.3 	\\
2-60-01-55-30	&&	2241 	&	2270 	&&	2425	\,$\uparrow$	&	0.07 	&	7.6 	&&		2425 		\,$\uparrow$	&	0.07 	&		1 		&	7.6 	&&		2425 		\,$\uparrow$	&	0.07 	&		1 		&	7.6 	\\
2-70-01-45-30	&&	2311 	&	2801 	&&	2801	{\,\,\,\,}	&	0.11 	&	17.5 	&&		2801 		{\,\,\,\,}	&	0.11 	&		1 		&	17.5 	&&		2801 		{\,\,\,\,}	&	0.11 	&		1 		&	17.5 	\\
2-70-01-50-30	&&	2350 	&	2814 	&&	2827	\,$\uparrow$	&	0.13 	&	16.9 	&&		2814 		{\,\,\,\,}	&	0.22 	&		2 		&	16.5 	&&		2814 		{\,\,\,\,}	&	0.22 	&		2 		&	16.5 	\\
2-70-01-55-30	&&	2359 	&	2698 	&&	2698	{\,\,\,\,}	&	0.08 	&	12.6 	&&		2698 		{\,\,\,\,}	&	0.08 	&		1 		&	12.6 	&&		2698 		{\,\,\,\,}	&	0.08 	&		1 		&	12.6 	\\
2-50-10-45-10	&&	2678 	&	2678 	&&	2678	{\,\,\,\,}	&	0.02 	&	0.0 	&&		2678 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		2678 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
2-50-10-50-10	&&	2716 	&	2716 	&&	2716	{\,\,\,\,}	&	0.03 	&	0.0 	&&		2716 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		2716 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
2-50-10-55-10	&&	2444 	&	2444 	&&	2444	{\,\,\,\,}	&	0.02 	&	0.0 	&&		2444 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		2444 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
2-60-10-45-10	&&	2694 	&	2694 	&&	2694	{\,\,\,\,}	&	0.04 	&	0.0 	&&		2694 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		2694 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
2-60-10-50-10	&&	2604 	&	2604 	&&	2652	\,$\uparrow$	&	0.04 	&	1.8 	&&		2604 		{\,\,\,\,}	&	0.08 	&		2 		&	0.0 	&&		2604 		{\,\,\,\,}	&	0.08 	&		2 		&	0.0 	\\
2-60-10-55-10	&&	2125 	&	2125 	&&	2125	{\,\,\,\,}	&	0.03 	&	0.0 	&&		2125 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		2125 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
2-70-10-45-10	&&	3984 	&	3984 	&&	4062	\,$\uparrow$	&	0.07 	&	1.9 	&&		3984 		{\,\,\,\,}	&	0.13 	&		2 		&	0.0 	&&		3984 		{\,\,\,\,}	&	0.11 	&		2 		&	0.0 	\\
2-70-10-50-10	&&	3558 	&	3558 	&&	3558	{\,\,\,\,}	&	0.04 	&	0.0 	&&		3558 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		3558 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
2-70-10-55-10	&&	2699 	&	2699 	&&	2699	{\,\,\,\,}	&	0.01 	&	0.0 	&&		2699 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		2699 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
2-50-10-45-20	&&	8684 	&	8684 	&&	8684	{\,\,\,\,}	&	0.07 	&	0.0 	&&		8684 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	&&		8684 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	\\
2-50-10-50-20	&&	8070 	&	8070 	&&	8155	\,$\uparrow$	&	0.05 	&	1.0 	&&		8070 		{\,\,\,\,}	&	0.16 	&		3 		&	0.0 	&&		8070 		{\,\,\,\,}	&	0.17 	&		3 		&	0.0 	\\
2-50-10-55-20	&&	7172 	&	7172 	&&	7172	{\,\,\,\,}	&	0.02 	&	0.0 	&&		7172 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		7172 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
2-60-10-45-20	&&	8921 	&	8921 	&&	8958	\,$\uparrow$	&	0.05 	&	0.4 	&&		8921 		{\,\,\,\,}	&	0.11 	&		2 		&	0.0 	&&		8921 		{\,\,\,\,}	&	0.11 	&		2 		&	0.0 	\\
2-60-10-50-20	&&	8228 	&	8228 	&&	8228	{\,\,\,\,}	&	0.05 	&	0.0 	&&		8228 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		8228 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
2-60-10-55-20	&&	7668 	&	7668 	&&	7668	{\,\,\,\,}	&	0.05 	&	0.0 	&&		7668 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		7668 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
2-70-10-45-20	&&	12238 	&	12238 	&&	12238	{\,\,\,\,}	&	0.06 	&	0.0 	&&		12238 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		12238 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
2-70-10-50-20	&&	11941 	&	11941 	&&	11941	{\,\,\,\,}	&	0.05 	&	0.0 	&&		11941 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		11941 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
2-70-10-55-20	&&	11428 	&	11428 	&&	11428	{\,\,\,\,}	&	0.08 	&	0.0 	&&		11428 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	&&		11428 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	\\
2-50-10-45-30	&&	9924 	&	9924 	&&	9924	{\,\,\,\,}	&	0.02 	&	0.0 	&&		9924 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		9924 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
2-50-10-50-30	&&	9242 	&	9242 	&&	9242	{\,\,\,\,}	&	0.02 	&	0.0 	&&		9242 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		9242 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
2-50-10-55-30	&&	8763 	&	8763 	&&	8763	{\,\,\,\,}	&	0.02 	&	0.0 	&&		8763 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		8763 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
2-60-10-45-30	&&	11486 	&	11486 	&&	11486	{\,\,\,\,}	&	0.03 	&	0.0 	&&		11486 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		11486 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
2-60-10-50-30	&&	11324 	&	11324 	&&	11324	{\,\,\,\,}	&	0.05 	&	0.0 	&&		11324 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		11324 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
2-60-10-55-30	&&	10490 	&	10490 	&&	10496	\,$\uparrow$	&	0.03 	&	0.1 	&&		10490 		{\,\,\,\,}	&	0.06 	&		2 		&	0.0 	&&		10490 		{\,\,\,\,}	&	0.05 	&		2 		&	0.0 	\\
2-70-10-45-30	&&	17726 	&	17726 	&&	17726	{\,\,\,\,}	&	0.06 	&	0.0 	&&		17726 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		17726 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
2-70-10-50-30	&&	17300 	&	17300 	&&	17300	{\,\,\,\,}	&	0.06 	&	0.0 	&&		17300 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		17300 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
2-70-10-55-30	&&	16239 	&	16239 	&&	16239	{\,\,\,\,}	&	0.05 	&	0.0 	&&		16239 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		16239 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
\hline
\end{tabular}
\begin{tabular}{ll*{16}{r}}
\hline
                             && \multicolumn{2}{c}{Best Known}                  && \multicolumn{3}{c}{DS}                  && \multicolumn{4}{c}{iDS-H}                                                                  && \multicolumn{4}{c}{iDS-B}                                                                      \\ \cline{3-4} \cline{6-8} \cline{10-13} \cline{15-18} 
\multicolumn{1}{c}{instance} && \multicolumn{1}{c}{LB} & \multicolumn{1}{c}{UB} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} \\ \hline
3-50-01-45-10	&&	726 	&	726 	&&	726	{\,\,\,\,}	&	0.07 	&	0.0 	&&		726 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	&&		726 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	\\
3-50-01-50-10	&&	719 	&	719 	&&	719	{\,\,\,\,}	&	0.06 	&	0.0 	&&		719 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		719 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
3-50-01-55-10	&&	714 	&	714 	&&	714	{\,\,\,\,}	&	0.05 	&	0.0 	&&		714 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		714 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
3-60-01-45-10	&&	868 	&	868 	&&	868	{\,\,\,\,}	&	0.07 	&	0.0 	&&		868 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	&&		868 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	\\
3-60-01-50-10	&&	809 	&	909 	&&	909	{\,\,\,\,}	&	0.24 	&	11.0 	&&		909 		{\,\,\,\,}	&	0.24 	&		1 		&	11.0 	&&		909 		{\,\,\,\,}	&	0.24 	&		1 		&	11.0 	\\
3-60-01-55-10	&&	846 	&	909 	&&	909	{\,\,\,\,}	&	0.24 	&	6.9 	&&		909 		{\,\,\,\,}	&	0.24 	&		1 		&	6.9 	&&		909 		{\,\,\,\,}	&	0.24 	&		1 		&	6.9 	\\
3-70-01-45-10	&&	850 	&	977 	&&	977	{\,\,\,\,}	&	0.36 	&	13.0 	&&		977 		{\,\,\,\,}	&	0.36 	&		1 		&	13.0 	&&		977 		{\,\,\,\,}	&	0.36 	&		1 		&	13.0 	\\
3-70-01-50-10	&&	867 	&	1008 	&&	1008	{\,\,\,\,}	&	0.27 	&	14.0 	&&		1008 		{\,\,\,\,}	&	0.27 	&		1 		&	14.0 	&&		1008 		{\,\,\,\,}	&	0.27 	&		1 		&	14.0 	\\
3-70-01-55-10	&&	877 	&	1027 	&&	1027	{\,\,\,\,}	&	0.25 	&	14.6 	&&		1027 		{\,\,\,\,}	&	0.25 	&		1 		&	14.6 	&&		1027 		{\,\,\,\,}	&	0.25 	&		1 		&	14.6 	\\
3-50-01-45-20	&&	1793 	&	2112 	&&	2124	\,$\uparrow$	&	0.29 	&	15.6 	&&		2112 		{\,\,\,\,}	&	2.09 	&		5 		&	15.1 	&&		2112 		{\,\,\,\,}	&	2.15 	&		5 		&	15.1 	\\
3-50-01-50-20	&&	1782 	&	2135 	&&	2146	\,$\uparrow$	&	0.31 	&	17.0 	&&		2135 		{\,\,\,\,}	&	0.67 	&		2 		&	16.5 	&&		2135 		{\,\,\,\,}	&	0.65 	&		2 		&	16.5 	\\
3-50-01-55-20	&&	1696 	&	2098 	&&	2098	{\,\,\,\,}	&	0.23 	&	19.2 	&&		2098 		{\,\,\,\,}	&	0.23 	&		1 		&	19.2 	&&		2098 		{\,\,\,\,}	&	0.23 	&		1 		&	19.2 	\\
3-60-01-45-20	&&	1961 	&	2517 	&&	2525	\,$\uparrow$	&	0.52 	&	22.3 	&&		2517 		{\,\,\,\,}	&	1.83 	&		3 		&	22.1 	&&		2517 		{\,\,\,\,}	&	1.52 	&		3 		&	22.1 	\\
3-60-01-50-20	&&	1932 	&	2530 	&&	2530	{\,\,\,\,}	&	0.40 	&	23.6 	&&		2530 		{\,\,\,\,}	&	0.40 	&		1 		&	23.6 	&&		2530 		{\,\,\,\,}	&	0.40 	&		1 		&	23.6 	\\
3-60-01-55-20	&&	1919 	&	2441 	&&	2441	{\,\,\,\,}	&	0.11 	&	21.4 	&&		2441 		{\,\,\,\,}	&	0.11 	&		1 		&	21.4 	&&		2441 		{\,\,\,\,}	&	0.11 	&		1 		&	21.4 	\\
3-70-01-45-20	&&	2073 	&	2760 	&&	2760	{\,\,\,\,}	&	0.70 	&	24.9 	&&		2756 		\,$\downarrow$	&	1.89 	&		2 		&	24.8 	&&		2756 		\,$\downarrow$	&	1.48 	&		2 		&	24.8 	\\
3-70-01-50-20	&&	2081 	&	2786 	&&	2786	{\,\,\,\,}	&	0.47 	&	25.3 	&&		2786 		{\,\,\,\,}	&	0.47 	&		1 		&	25.3 	&&		2786 		{\,\,\,\,}	&	0.47 	&		1 		&	25.3 	\\
3-70-01-55-20	&&	2044 	&	2715 	&&	2715	{\,\,\,\,}	&	0.38 	&	24.7 	&&		2715 		{\,\,\,\,}	&	0.38 	&		1 		&	24.7 	&&		2715 		{\,\,\,\,}	&	0.38 	&		1 		&	24.7 	\\
3-50-01-45-30	&&	2455 	&	2640 	&&	2651	\,$\uparrow$	&	0.19 	&	7.4 	&&		2640 		{\,\,\,\,}	&	0.46 	&		2 		&	7.0 	&&		2640 		{\,\,\,\,}	&	0.44 	&		2 		&	7.0 	\\
3-50-01-50-30	&&	2480 	&	2866 	&&	2866	{\,\,\,\,}	&	0.50 	&	13.5 	&&		2866 		{\,\,\,\,}	&	0.50 	&		1 		&	13.5 	&&		2866 		{\,\,\,\,}	&	0.50 	&		1 		&	13.5 	\\
3-50-01-55-30	&&	2465 	&	2974 	&&	2974	{\,\,\,\,}	&	0.43 	&	17.1 	&&		2974 		{\,\,\,\,}	&	0.43 	&		1 		&	17.1 	&&		2974 		{\,\,\,\,}	&	0.43 	&		1 		&	17.1 	\\
3-60-01-45-30	&&	2836 	&	3361 	&&	3361	{\,\,\,\,}	&	0.33 	&	15.6 	&&		3361 		{\,\,\,\,}	&	0.33 	&		1 		&	15.6 	&&		3361 		{\,\,\,\,}	&	0.33 	&		1 		&	15.6 	\\
3-60-01-50-30	&&	2871 	&	3668 	&&	3670	\,$\uparrow$	&	0.75 	&	21.8 	&&		3668 		{\,\,\,\,}	&	2.40 	&		2 		&	21.7 	&&		3668 		{\,\,\,\,}	&	1.97 	&		2 		&	21.7 	\\
3-60-01-55-30	&&	2851 	&	3790 	&&	3790	{\,\,\,\,}	&	0.93 	&	24.8 	&&		3790 		{\,\,\,\,}	&	0.93 	&		1 		&	24.8 	&&		3790 		{\,\,\,\,}	&	0.93 	&		1 		&	24.8 	\\
3-70-01-45-30	&&	3002 	&	3628 	&&	3632	\,$\uparrow$	&	0.31 	&	17.3 	&&		3628 		{\,\,\,\,}	&	1.07 	&		3 		&	17.3 	&&		3628 		{\,\,\,\,}	&	0.96 	&		3 		&	17.3 	\\
3-70-01-50-30	&&	3013 	&	3958 	&&	3958	{\,\,\,\,}	&	0.89 	&	23.9 	&&		3958 		{\,\,\,\,}	&	0.89 	&		1 		&	23.9 	&&		3958 		{\,\,\,\,}	&	0.89 	&		1 		&	23.9 	\\
3-70-01-55-30	&&	3023 	&	4111 	&&	4111	{\,\,\,\,}	&	1.17 	&	26.5 	&&		4111 		{\,\,\,\,}	&	1.17 	&		1 		&	26.5 	&&		4111 		{\,\,\,\,}	&	1.17 	&		1 		&	26.5 	\\
3-50-10-45-10	&&	3656 	&	3656 	&&	3656	{\,\,\,\,}	&	0.04 	&	0.0 	&&		3656 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		3656 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
3-50-10-50-10	&&	4167 	&	4167 	&&	4167	{\,\,\,\,}	&	0.03 	&	0.0 	&&		4167 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		4167 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
3-50-10-55-10	&&	4132 	&	4132 	&&	4132	{\,\,\,\,}	&	0.04 	&	0.0 	&&		4132 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		4132 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
3-60-10-45-10	&&	4500 	&	4500 	&&	4500	{\,\,\,\,}	&	0.04 	&	0.0 	&&		4500 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		4500 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
3-60-10-50-10	&&	5172 	&	5172 	&&	5172	{\,\,\,\,}	&	0.06 	&	0.0 	&&		5172 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		5172 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
3-60-10-55-10	&&	5568 	&	5568 	&&	5568	{\,\,\,\,}	&	0.16 	&	0.0 	&&		5568 		{\,\,\,\,}	&	0.16 	&		1 		&	0.0 	&&		5568 		{\,\,\,\,}	&	0.16 	&		1 		&	0.0 	\\
3-70-10-45-10	&&	5816 	&	5816 	&&	5816	{\,\,\,\,}	&	0.06 	&	0.0 	&&		5816 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		5816 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
3-70-10-50-10	&&	6128 	&	6128 	&&	6128	{\,\,\,\,}	&	0.06 	&	0.0 	&&		6128 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		6128 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
3-70-10-55-10	&&	6623 	&	6623 	&&	6623	{\,\,\,\,}	&	0.07 	&	0.0 	&&		6623 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	&&		6623 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	\\
3-50-10-45-20	&&	11130 	&	11130 	&&	11130	{\,\,\,\,}	&	0.04 	&	0.0 	&&		11130 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		11130 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
3-50-10-50-20	&&	12264 	&	12264 	&&	12264	{\,\,\,\,}	&	0.08 	&	0.0 	&&		12264 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	&&		12264 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	\\
3-50-10-55-20	&&	12427 	&	12427 	&&	12427	{\,\,\,\,}	&	0.12 	&	0.0 	&&		12427 		{\,\,\,\,}	&	0.12 	&		1 		&	0.0 	&&		12427 		{\,\,\,\,}	&	0.12 	&		1 		&	0.0 	\\
3-60-10-45-20	&&	13482 	&	13482 	&&	13482	{\,\,\,\,}	&	0.07 	&	0.0 	&&		13482 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	&&		13482 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	\\
3-60-10-50-20	&&	13484 	&	14384 	&&	14384	{\,\,\,\,}	&	0.18 	&	6.3 	&&		14384 		{\,\,\,\,}	&	0.18 	&		1 		&	6.3 	&&		14384 		{\,\,\,\,}	&	0.18 	&		1 		&	6.3 	\\
3-60-10-55-20	&&	13602 	&	14975 	&&	14975	{\,\,\,\,}	&	0.27 	&	9.2 	&&		14975 		{\,\,\,\,}	&	0.27 	&		1 		&	9.2 	&&		14975 		{\,\,\,\,}	&	0.27 	&		1 		&	9.2 	\\
3-70-10-45-20	&&	14344 	&	16027 	&&	16027	{\,\,\,\,}	&	0.09 	&	10.5 	&&		16027 		{\,\,\,\,}	&	0.09 	&		1 		&	10.5 	&&		16027 		{\,\,\,\,}	&	0.09 	&		1 		&	10.5 	\\
3-70-10-50-20	&&	14723 	&	17352 	&&	17352	{\,\,\,\,}	&	0.23 	&	15.2 	&&		17352 		{\,\,\,\,}	&	0.23 	&		1 		&	15.2 	&&		17352 		{\,\,\,\,}	&	0.23 	&		1 		&	15.2 	\\
3-70-10-55-20	&&	14742 	&	18054 	&&	18054	{\,\,\,\,}	&	0.55 	&	18.3 	&&		18054 		{\,\,\,\,}	&	0.55 	&		1 		&	18.3 	&&		18054 		{\,\,\,\,}	&	0.55 	&		1 		&	18.3 	\\
3-50-10-45-30	&&	17258 	&	17258 	&&	17271	\,$\uparrow$	&	0.06 	&	0.1 	&&		17258 		{\,\,\,\,}	&	0.13 	&		2 		&	0.0 	&&		17258 		{\,\,\,\,}	&	0.14 	&		2 		&	0.0 	\\
3-50-10-50-30	&&	17716 	&	18954 	&&	18954	{\,\,\,\,}	&	0.13 	&	6.5 	&&		18954 		{\,\,\,\,}	&	0.13 	&		1 		&	6.5 	&&		18954 		{\,\,\,\,}	&	0.13 	&		1 		&	6.5 	\\
3-50-10-55-30	&&	18053 	&	19774 	&&	19798	\,$\uparrow$	&	0.13 	&	8.8 	&&		19774 		{\,\,\,\,}	&	0.27 	&		2 		&	8.7 	&&		19774 		{\,\,\,\,}	&	0.28 	&		2 		&	8.7 	\\
3-60-10-45-30	&&	19160 	&	22057 	&&	22057	{\,\,\,\,}	&	0.15 	&	13.1 	&&		22057 		{\,\,\,\,}	&	0.15 	&		1 		&	13.1 	&&		22057 		{\,\,\,\,}	&	0.15 	&		1 		&	13.1 	\\
3-60-10-50-30	&&	19366 	&	23229 	&&	23229	{\,\,\,\,}	&	0.28 	&	16.6 	&&		23229 		{\,\,\,\,}	&	0.28 	&		1 		&	16.6 	&&		23229 		{\,\,\,\,}	&	0.28 	&		1 		&	16.6 	\\
3-60-10-55-30	&&	19512 	&	24219 	&&	24219	{\,\,\,\,}	&	0.31 	&	19.4 	&&		24219 		{\,\,\,\,}	&	0.31 	&		1 		&	19.4 	&&		24219 		{\,\,\,\,}	&	0.31 	&		1 		&	19.4 	\\
3-70-10-45-30	&&	20524 	&	25142 	&&	25142	{\,\,\,\,}	&	0.29 	&	18.4 	&&		25142 		{\,\,\,\,}	&	0.29 	&		1 		&	18.4 	&&		25142 		{\,\,\,\,}	&	0.29 	&		1 		&	18.4 	\\
3-70-10-50-30	&&	20672 	&	26380 	&&	26380	{\,\,\,\,}	&	0.33 	&	21.6 	&&		26380 		{\,\,\,\,}	&	0.33 	&		1 		&	21.6 	&&		26380 		{\,\,\,\,}	&	0.33 	&		1 		&	21.6 	\\
3-70-10-55-30	&&	20595 	&	26878 	&&	26931	\,$\uparrow$	&	0.29 	&	23.5 	&&		26878 		{\,\,\,\,}	&	0.65 	&		2 		&	23.4 	&&		26878 		{\,\,\,\,}	&	0.66 	&		2 		&	23.4 	\\
\hline
\end{tabular}
\begin{tabular}{ll*{16}{r}}
\hline
                             && \multicolumn{2}{c}{Best Known}                  && \multicolumn{3}{c}{DS}                  && \multicolumn{4}{c}{iDS-H}                                                                  && \multicolumn{4}{c}{iDS-B}                                                                      \\ \cline{3-4} \cline{6-8} \cline{10-13} \cline{15-18} 
\multicolumn{1}{c}{instance} && \multicolumn{1}{c}{LB} & \multicolumn{1}{c}{UB} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} \\ \hline
4-50-01-45-10	&&	582 	&	582 	&&	582	{\,\,\,\,}	&	0.09 	&	0.0 	&&		582 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	&&		582 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	\\
4-50-01-50-10	&&	547 	&	547 	&&	547	{\,\,\,\,}	&	0.06 	&	0.0 	&&		547 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		547 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
4-50-01-55-10	&&	490 	&	490 	&&	490	{\,\,\,\,}	&	0.07 	&	0.0 	&&		490 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	&&		490 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	\\
4-60-01-45-10	&&	657 	&	710 	&&	710	{\,\,\,\,}	&	0.10 	&	7.5 	&&		710 		{\,\,\,\,}	&	0.10 	&		1 		&	7.5 	&&		710 		{\,\,\,\,}	&	0.10 	&		1 		&	7.5 	\\
4-60-01-50-10	&&	592 	&	668 	&&	668	{\,\,\,\,}	&	0.12 	&	11.4 	&&		668 		{\,\,\,\,}	&	0.12 	&		1 		&	11.4 	&&		668 		{\,\,\,\,}	&	0.12 	&		1 		&	11.4 	\\
4-60-01-55-10	&&	603 	&	603 	&&	603	{\,\,\,\,}	&	0.08 	&	0.0 	&&		603 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	&&		603 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	\\
4-70-01-45-10	&&	656 	&	754 	&&	754	{\,\,\,\,}	&	0.15 	&	13.0 	&&		754 		{\,\,\,\,}	&	0.15 	&		1 		&	13.0 	&&		754 		{\,\,\,\,}	&	0.15 	&		1 		&	13.0 	\\
4-70-01-50-10	&&	622 	&	708 	&&	709	\,$\uparrow$	&	0.25 	&	12.3 	&&		708 		{\,\,\,\,}	&	0.61 	&		2 		&	12.1 	&&		708 		{\,\,\,\,}	&	0.53 	&		2 		&	12.1 	\\
4-70-01-55-10	&&	634 	&	637 	&&	639	\,$\uparrow$	&	0.13 	&	0.8 	&&		637 		{\,\,\,\,}	&	0.26 	&		2 		&	0.5 	&&		637 		{\,\,\,\,}	&	0.25 	&		2 		&	0.5 	\\
4-50-01-45-20	&&	1343 	&	1532 	&&	1532	{\,\,\,\,}	&	0.33 	&	12.3 	&&		1532 		{\,\,\,\,}	&	0.33 	&		1 		&	12.3 	&&		1532 		{\,\,\,\,}	&	0.33 	&		1 		&	12.3 	\\
4-50-01-50-20	&&	1345 	&	1528 	&&	1528	{\,\,\,\,}	&	0.25 	&	12.0 	&&		1528 		{\,\,\,\,}	&	0.25 	&		1 		&	12.0 	&&		1528 		{\,\,\,\,}	&	0.25 	&		1 		&	12.0 	\\
4-50-01-55-20	&&	1324 	&	1456 	&&	1474	\,$\uparrow$	&	0.21 	&	10.2 	&&		1456 		{\,\,\,\,}	&	0.57 	&		2 		&	9.1 	&&		1456 		{\,\,\,\,}	&	0.46 	&		2 		&	9.1 	\\
4-60-01-45-20	&&	1536 	&	1913 	&&	1913	{\,\,\,\,}	&	0.47 	&	19.7 	&&		1913 		{\,\,\,\,}	&	0.47 	&		1 		&	19.7 	&&		1913 		{\,\,\,\,}	&	0.47 	&		1 		&	19.7 	\\
4-60-01-50-20	&&	1517 	&	1920 	&&	1920	{\,\,\,\,}	&	0.37 	&	21.0 	&&		1920 		{\,\,\,\,}	&	0.37 	&		1 		&	21.0 	&&		1920 		{\,\,\,\,}	&	0.37 	&		1 		&	21.0 	\\
4-60-01-55-20	&&	1495 	&	1859 	&&	1859	{\,\,\,\,}	&	0.45 	&	19.6 	&&		1859 		{\,\,\,\,}	&	0.45 	&		1 		&	19.6 	&&		1859 		{\,\,\,\,}	&	0.45 	&		1 		&	19.6 	\\
4-70-01-45-20	&&	1674 	&	2173 	&&	2173	{\,\,\,\,}	&	0.54 	&	23.0 	&&		2173 		{\,\,\,\,}	&	0.54 	&		1 		&	23.0 	&&		2173 		{\,\,\,\,}	&	0.54 	&		1 		&	23.0 	\\
4-70-01-50-20	&&	1650 	&	2156 	&&	2156	{\,\,\,\,}	&	0.44 	&	23.5 	&&		2156 		{\,\,\,\,}	&	0.44 	&		1 		&	23.5 	&&		2156 		{\,\,\,\,}	&	0.44 	&		1 		&	23.5 	\\
4-70-01-55-20	&&	1639 	&	2065 	&&	2065	{\,\,\,\,}	&	0.33 	&	20.6 	&&		2065 		{\,\,\,\,}	&	0.33 	&		1 		&	20.6 	&&		2065 		{\,\,\,\,}	&	0.33 	&		1 		&	20.6 	\\
4-50-01-45-30	&&	2035 	&	2235 	&&	2235	{\,\,\,\,}	&	0.28 	&	8.9 	&&		2235 		{\,\,\,\,}	&	0.28 	&		1 		&	8.9 	&&		2235 		{\,\,\,\,}	&	0.28 	&		1 		&	8.9 	\\
4-50-01-50-30	&&	2003 	&	2144 	&&	2144	{\,\,\,\,}	&	0.10 	&	6.6 	&&		2144 		{\,\,\,\,}	&	0.10 	&		1 		&	6.6 	&&		2144 		{\,\,\,\,}	&	0.10 	&		1 		&	6.6 	\\
4-50-01-55-30	&&	1993 	&	1993 	&&	1993	{\,\,\,\,}	&	0.04 	&	0.0 	&&		1993 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		1993 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
4-60-01-45-30	&&	2261 	&	2749 	&&	2749	{\,\,\,\,}	&	0.40 	&	17.8 	&&		2749 		{\,\,\,\,}	&	0.40 	&		1 		&	17.8 	&&		2749 		{\,\,\,\,}	&	0.40 	&		1 		&	17.8 	\\
4-60-01-50-30	&&	2242 	&	2696 	&&	2696	{\,\,\,\,}	&	0.28 	&	16.8 	&&		2696 		{\,\,\,\,}	&	0.28 	&		1 		&	16.8 	&&		2696 		{\,\,\,\,}	&	0.28 	&		1 		&	16.8 	\\
4-60-01-55-30	&&	2217 	&	2546 	&&	2556	\,$\uparrow$	&	0.25 	&	13.3 	&&		2546 		{\,\,\,\,}	&	0.50 	&		2 		&	12.9 	&&		2546 		{\,\,\,\,}	&	0.50 	&		2 		&	12.9 	\\
4-70-01-45-30	&&	2386 	&	2992 	&&	2992	{\,\,\,\,}	&	0.41 	&	20.3 	&&		2992 		{\,\,\,\,}	&	0.41 	&		1 		&	20.3 	&&		2992 		{\,\,\,\,}	&	0.41 	&		1 		&	20.3 	\\
4-70-01-50-30	&&	2369 	&	2930 	&&	2930	{\,\,\,\,}	&	0.72 	&	19.1 	&&		2930 		{\,\,\,\,}	&	0.72 	&		1 		&	19.1 	&&		2930 		{\,\,\,\,}	&	0.72 	&		1 		&	19.1 	\\
4-70-01-55-30	&&	2331 	&	2734 	&&	2734	{\,\,\,\,}	&	0.08 	&	14.7 	&&		2734 		{\,\,\,\,}	&	0.08 	&		1 		&	14.7 	&&		2734 		{\,\,\,\,}	&	0.08 	&		1 		&	14.7 	\\
4-50-10-45-10	&&	3623 	&	3623 	&&	3655	\,$\uparrow$	&	0.03 	&	0.9 	&&		3623 		{\,\,\,\,}	&	0.09 	&		3 		&	0.0 	&&		3623 		{\,\,\,\,}	&	0.08 	&		3 		&	0.0 	\\
4-50-10-50-10	&&	3503 	&	3503 	&&	3503	{\,\,\,\,}	&	0.03 	&	0.0 	&&		3503 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		3503 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
4-50-10-55-10	&&	3363 	&	3363 	&&	3363	{\,\,\,\,}	&	0.05 	&	0.0 	&&		3363 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		3363 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
4-60-10-45-10	&&	4587 	&	4587 	&&	4587	{\,\,\,\,}	&	0.07 	&	0.0 	&&		4587 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	&&		4587 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	\\
4-60-10-50-10	&&	4016 	&	4016 	&&	4016	{\,\,\,\,}	&	0.03 	&	0.0 	&&		4016 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		4016 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
4-60-10-55-10	&&	3536 	&	3536 	&&	3536	{\,\,\,\,}	&	0.05 	&	0.0 	&&		3536 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		3536 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
4-70-10-45-10	&&	5627 	&	5627 	&&	5627	{\,\,\,\,}	&	0.11 	&	0.0 	&&		5627 		{\,\,\,\,}	&	0.11 	&		1 		&	0.0 	&&		5627 		{\,\,\,\,}	&	0.11 	&		1 		&	0.0 	\\
4-70-10-50-10	&&	4672 	&	4672 	&&	4672	{\,\,\,\,}	&	0.04 	&	0.0 	&&		4672 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		4672 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
4-70-10-55-10	&&	4261 	&	4261 	&&	4268	\,$\uparrow$	&	0.09 	&	0.2 	&&		4261 		{\,\,\,\,}	&	0.17 	&		2 		&	0.0 	&&		4261 		{\,\,\,\,}	&	0.18 	&		2 		&	0.0 	\\
4-50-10-45-20	&&	9450 	&	9450 	&&	9450	{\,\,\,\,}	&	0.09 	&	0.0 	&&		9450 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	&&		9450 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	\\
4-50-10-50-20	&&	9274 	&	9274 	&&	9286	\,$\uparrow$	&	0.09 	&	0.1 	&&		9274 		{\,\,\,\,}	&	0.26 	&		3 		&	0.0 	&&		9274 		{\,\,\,\,}	&	0.29 	&		3 		&	0.0 	\\
4-50-10-55-20	&&	8098 	&	8098 	&&	8098	{\,\,\,\,}	&	0.04 	&	0.0 	&&		8098 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		8098 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
4-60-10-45-20	&&	12075 	&	13415 	&&	13415	{\,\,\,\,}	&	0.18 	&	10.0 	&&		13415 		{\,\,\,\,}	&	0.18 	&		1 		&	10.0 	&&		13415 		{\,\,\,\,}	&	0.18 	&		1 		&	10.0 	\\
4-60-10-50-20	&&	11982 	&	12942 	&&	13009	\,$\uparrow$	&	0.30 	&	7.9 	&&		12942 		{\,\,\,\,}	&	0.61 	&		2 		&	7.4 	&&		12942 		{\,\,\,\,}	&	0.61 	&		2 		&	7.4 	\\
4-60-10-55-20	&&	11131 	&	11131 	&&	11131	{\,\,\,\,}	&	0.07 	&	0.0 	&&		11131 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	&&		11131 		{\,\,\,\,}	&	0.07 	&		1 		&	0.0 	\\
4-70-10-45-20	&&	11881 	&	14202 	&&	14202	{\,\,\,\,}	&	0.10 	&	16.3 	&&		14202 		{\,\,\,\,}	&	0.10 	&		1 		&	16.3 	&&		14202 		{\,\,\,\,}	&	0.10 	&		1 		&	16.3 	\\
4-70-10-50-20	&&	11877 	&	13696 	&&	13696	{\,\,\,\,}	&	0.28 	&	13.3 	&&		13696 		{\,\,\,\,}	&	0.28 	&		1 		&	13.3 	&&		13696 		{\,\,\,\,}	&	0.28 	&		1 		&	13.3 	\\
4-70-10-55-20	&&	11902 	&	12570 	&&	12581	\,$\uparrow$	&	0.12 	&	5.4 	&&		12570 		{\,\,\,\,}	&	0.26 	&		2 		&	5.3 	&&		12570 		{\,\,\,\,}	&	0.26 	&		2 		&	5.3 	\\
4-50-10-45-30	&&	19337 	&	22100 	&&	22100	{\,\,\,\,}	&	0.31 	&	12.5 	&&		22100 		{\,\,\,\,}	&	0.31 	&		1 		&	12.5 	&&		22100 		{\,\,\,\,}	&	0.31 	&		1 		&	12.5 	\\
4-50-10-50-30	&&	19052 	&	21724 	&&	21724	{\,\,\,\,}	&	0.10 	&	12.3 	&&		21724 		{\,\,\,\,}	&	0.10 	&		1 		&	12.3 	&&		21724 		{\,\,\,\,}	&	0.10 	&		1 		&	12.3 	\\
4-50-10-55-30	&&	18601 	&	20216 	&&	20216	{\,\,\,\,}	&	0.09 	&	8.0 	&&		20216 		{\,\,\,\,}	&	0.09 	&		1 		&	8.0 	&&		20216 		{\,\,\,\,}	&	0.09 	&		1 		&	8.0 	\\
4-60-10-45-30	&&	20197 	&	25186 	&&	25186	{\,\,\,\,}	&	0.27 	&	19.8 	&&		25186 		{\,\,\,\,}	&	0.27 	&		1 		&	19.8 	&&		25186 		{\,\,\,\,}	&	0.27 	&		1 		&	19.8 	\\
4-60-10-50-30	&&	20254 	&	25408 	&&	25441	\,$\uparrow$	&	0.49 	&	20.4 	&&		25408 		{\,\,\,\,}	&	1.63 	&		3 		&	20.3 	&&		25408 		{\,\,\,\,}	&	1.62 	&		3 		&	20.3 	\\
4-60-10-55-30	&&	19827 	&	23982 	&&	23982	{\,\,\,\,}	&	0.26 	&	17.3 	&&		23982 		{\,\,\,\,}	&	0.26 	&		1 		&	17.3 	&&		23982 		{\,\,\,\,}	&	0.26 	&		1 		&	17.3 	\\
4-70-10-45-30	&&	21474 	&	28220 	&&	28220	{\,\,\,\,}	&	0.35 	&	23.9 	&&		28220 		{\,\,\,\,}	&	0.35 	&		1 		&	23.9 	&&		28220 		{\,\,\,\,}	&	0.35 	&		1 		&	23.9 	\\
4-70-10-50-30	&&	21347 	&	28298 	&&	28298	{\,\,\,\,}	&	0.45 	&	24.6 	&&		28298 		{\,\,\,\,}	&	0.45 	&		1 		&	24.6 	&&		28298 		{\,\,\,\,}	&	0.45 	&		1 		&	24.6 	\\
4-70-10-55-30	&&	21056 	&	26642 	&&	26642	{\,\,\,\,}	&	0.38 	&	21.0 	&&		26642 		{\,\,\,\,}	&	0.38 	&		1 		&	21.0 	&&		26642 		{\,\,\,\,}	&	0.38 	&		1 		&	21.0 	\\
\hline
\end{tabular}
\begin{tabular}{ll*{16}{r}}
\hline
                             && \multicolumn{2}{c}{Best Known}                  && \multicolumn{3}{c}{DS}                  && \multicolumn{4}{c}{iDS-H}                                                                  && \multicolumn{4}{c}{iDS-B}                                                                      \\ \cline{3-4} \cline{6-8} \cline{10-13} \cline{15-18} 
\multicolumn{1}{c}{instance} && \multicolumn{1}{c}{LB} & \multicolumn{1}{c}{UB} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} \\ \hline
5-50-01-45-10	&&	731 	&	731 	&&	736	\,$\uparrow$	&	0.11 	&	0.7 	&&		731 		{\,\,\,\,}	&	0.49 	&		3 		&	0.0 	&&		731 		{\,\,\,\,}	&	0.43 	&		3 		&	0.0 	\\
5-50-01-50-10	&&	770 	&	770 	&&	770	{\,\,\,\,}	&	0.29 	&	0.0 	&&		770 		{\,\,\,\,}	&	0.29 	&		1 		&	0.0 	&&		770 		{\,\,\,\,}	&	0.29 	&		1 		&	0.0 	\\
5-50-01-55-10	&&	777 	&	777 	&&	777	{\,\,\,\,}	&	0.15 	&	0.0 	&&		777 		{\,\,\,\,}	&	0.15 	&		1 		&	0.0 	&&		777 		{\,\,\,\,}	&	0.15 	&		1 		&	0.0 	\\
5-60-01-45-10	&&	786 	&	874 	&&	874	{\,\,\,\,}	&	0.15 	&	10.1 	&&		874 		{\,\,\,\,}	&	0.15 	&		1 		&	10.1 	&&		874 		{\,\,\,\,}	&	0.15 	&		1 		&	10.1 	\\
5-60-01-50-10	&&	827 	&	924 	&&	932	\,$\uparrow$	&	0.59 	&	11.3 	&&		924 		{\,\,\,\,}	&	1.58 	&		3 		&	10.5 	&&		924 		{\,\,\,\,}	&	1.61 	&		3 		&	10.5 	\\
5-60-01-55-10	&&	828 	&	931 	&&	931	{\,\,\,\,}	&	0.25 	&	11.1 	&&		931 		{\,\,\,\,}	&	0.25 	&		1 		&	11.1 	&&		931 		{\,\,\,\,}	&	0.25 	&		1 		&	11.1 	\\
5-70-01-45-10	&&	845 	&	986 	&&	993	\,$\uparrow$	&	0.66 	&	14.9 	&&		986 		{\,\,\,\,}	&	1.24 	&		2 		&	14.3 	&&		986 		{\,\,\,\,}	&	1.33 	&		2 		&	14.3 	\\
5-70-01-50-10	&&	881 	&	1012 	&&	1012	{\,\,\,\,}	&	0.14 	&	12.9 	&&		1012 		{\,\,\,\,}	&	0.14 	&		1 		&	12.9 	&&		1012 		{\,\,\,\,}	&	0.14 	&		1 		&	12.9 	\\
5-70-01-55-10	&&	888 	&	1034 	&&	1034	{\,\,\,\,}	&	0.29 	&	14.1 	&&		1034 		{\,\,\,\,}	&	0.29 	&		1 		&	14.1 	&&		1034 		{\,\,\,\,}	&	0.29 	&		1 		&	14.1 	\\
5-50-01-45-20	&&	1566 	&	1566 	&&	1566	{\,\,\,\,}	&	0.06 	&	0.0 	&&		1566 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		1566 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
5-50-01-50-20	&&	1521 	&	1688 	&&	1705	\,$\uparrow$	&	0.26 	&	10.8 	&&		1688 		{\,\,\,\,}	&	1.49 	&		5 		&	9.9 	&&		1688 		{\,\,\,\,}	&	1.51 	&		5 		&	9.9 	\\
5-50-01-55-20	&&	1517 	&	1726 	&&	1726	{\,\,\,\,}	&	0.23 	&	12.1 	&&		1726 		{\,\,\,\,}	&	0.23 	&		1 		&	12.1 	&&		1726 		{\,\,\,\,}	&	0.23 	&		1 		&	12.1 	\\
5-60-01-45-20	&&	1737 	&	1951 	&&	1951	{\,\,\,\,}	&	0.38 	&	11.0 	&&		1951 		{\,\,\,\,}	&	0.38 	&		1 		&	11.0 	&&		1951 		{\,\,\,\,}	&	0.38 	&		1 		&	11.0 	\\
5-60-01-50-20	&&	1748 	&	2073 	&&	2086	\,$\uparrow$	&	0.36 	&	16.2 	&&		2073 		{\,\,\,\,}	&	0.70 	&		2 		&	15.7 	&&		2073 		{\,\,\,\,}	&	0.71 	&		2 		&	15.7 	\\
5-60-01-55-20	&&	1756 	&	2142 	&&	2142	{\,\,\,\,}	&	0.39 	&	18.0 	&&		2142 		{\,\,\,\,}	&	0.39 	&		1 		&	18.0 	&&		2142 		{\,\,\,\,}	&	0.39 	&		1 		&	18.0 	\\
5-70-01-45-20	&&	1905 	&	2225 	&&	2225	{\,\,\,\,}	&	0.17 	&	14.4 	&&		2225 		{\,\,\,\,}	&	0.17 	&		1 		&	14.4 	&&		2225 		{\,\,\,\,}	&	0.17 	&		1 		&	14.4 	\\
5-70-01-50-20	&&	1951 	&	2385 	&&	2399	\,$\uparrow$	&	0.34 	&	18.7 	&&	\textbf{2384}	\,$\downarrow$	&	0.71 	&		2 		&	18.2 	&&		2385 		{\,\,\,\,}	&	0.69 	&		2 		&	18.2 	\\
5-70-01-55-20	&&	1917 	&	2524 	&&	2524	{\,\,\,\,}	&	0.78 	&	24.0 	&&		2524 		{\,\,\,\,}	&	0.78 	&		1 		&	24.0 	&&		2524 		{\,\,\,\,}	&	0.78 	&		1 		&	24.0 	\\
5-50-01-45-30	&&	1926 	&	2251 	&&	2251	{\,\,\,\,}	&	0.25 	&	14.4 	&&		2251 		{\,\,\,\,}	&	0.25 	&		1 		&	14.4 	&&		2251 		{\,\,\,\,}	&	0.25 	&		1 		&	14.4 	\\
5-50-01-50-30	&&	1882 	&	2200 	&&	2200	{\,\,\,\,}	&	0.08 	&	14.5 	&&		2200 		{\,\,\,\,}	&	0.08 	&		1 		&	14.5 	&&		2200 		{\,\,\,\,}	&	0.08 	&		1 		&	14.5 	\\
5-50-01-55-30	&&	1847 	&	2087 	&&	2087	{\,\,\,\,}	&	0.06 	&	11.5 	&&		2087 		{\,\,\,\,}	&	0.06 	&		1 		&	11.5 	&&		2087 		{\,\,\,\,}	&	0.06 	&		1 		&	11.5 	\\
5-60-01-45-30	&&	2216 	&	2768 	&&	2768	{\,\,\,\,}	&	0.29 	&	19.9 	&&		2768 		{\,\,\,\,}	&	0.29 	&		1 		&	19.9 	&&		2768 		{\,\,\,\,}	&	0.29 	&		1 		&	19.9 	\\
5-60-01-50-30	&&	2197 	&	2752 	&&	2752	{\,\,\,\,}	&	0.34 	&	20.2 	&&		2752 		{\,\,\,\,}	&	0.34 	&		1 		&	20.2 	&&		2752 		{\,\,\,\,}	&	0.34 	&		1 		&	20.2 	\\
5-60-01-55-30	&&	2182 	&	2657 	&&	2657	{\,\,\,\,}	&	0.21 	&	17.9 	&&		2657 		{\,\,\,\,}	&	0.21 	&		1 		&	17.9 	&&		2657 		{\,\,\,\,}	&	0.21 	&		1 		&	17.9 	\\
5-70-01-45-30	&&	2621 	&	3450 	&&	3450	{\,\,\,\,}	&	0.52 	&	24.0 	&&		3450 		{\,\,\,\,}	&	0.52 	&		1 		&	24.0 	&&		3450 		{\,\,\,\,}	&	0.52 	&		1 		&	24.0 	\\
5-70-01-50-30	&&	2587 	&	3287 	&&	3415	\,$\uparrow$	&	0.38 	&	24.2 	&&		3406 		\,$\uparrow$	&	0.76 	&		2 		&	24.0 	&&		3406 		\,$\uparrow$	&	0.75 	&		2 		&	24.0 	\\
5-70-01-55-30	&&	2590 	&	3303 	&&	3303	{\,\,\,\,}	&	0.23 	&	21.6 	&&		3303 		{\,\,\,\,}	&	0.23 	&		1 		&	21.6 	&&		3303 		{\,\,\,\,}	&	0.23 	&		1 		&	21.6 	\\
5-50-10-45-10	&&	3322 	&	3322 	&&	3322	{\,\,\,\,}	&	0.06 	&	0.0 	&&		3322 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		3322 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
5-50-10-50-10	&&	3358 	&	3358 	&&	3374	\,$\uparrow$	&	0.04 	&	0.5 	&&		3358 		{\,\,\,\,}	&	0.07 	&		2 		&	0.0 	&&		3358 		{\,\,\,\,}	&	0.08 	&		2 		&	0.0 	\\
5-50-10-55-10	&&	3494 	&	3494 	&&	3494	{\,\,\,\,}	&	0.05 	&	0.0 	&&		3494 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		3494 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
5-60-10-45-10	&&	3458 	&	3458 	&&	3461	\,$\uparrow$	&	0.03 	&	0.1 	&&		3458 		{\,\,\,\,}	&	0.09 	&		2 		&	0.0 	&&		3458 		{\,\,\,\,}	&	0.09 	&		2 		&	0.0 	\\
5-60-10-50-10	&&	3685 	&	3685 	&&	3815	\,$\uparrow$	&	0.09 	&	3.4 	&&		3685 		{\,\,\,\,}	&	0.27 	&		3 		&	0.0 	&&		3685 		{\,\,\,\,}	&	0.29 	&		3 		&	0.0 	\\
5-60-10-55-10	&&	3797 	&	3797 	&&	3851	\,$\uparrow$	&	0.07 	&	1.4 	&&		3797 		{\,\,\,\,}	&	0.13 	&		2 		&	0.0 	&&		3797 		{\,\,\,\,}	&	0.13 	&		2 		&	0.0 	\\
5-70-10-45-10	&&	4431 	&	4431 	&&	4431	{\,\,\,\,}	&	0.05 	&	0.0 	&&		4431 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		4431 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
5-70-10-50-10	&&	4575 	&	4575 	&&	4575	{\,\,\,\,}	&	0.06 	&	0.0 	&&		4575 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		4575 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
5-70-10-55-10	&&	5061 	&	5061 	&&	5071	\,$\uparrow$	&	0.08 	&	0.2 	&&		5061 		{\,\,\,\,}	&	0.25 	&		3 		&	0.0 	&&		5061 		{\,\,\,\,}	&	0.28 	&		3 		&	0.0 	\\
5-50-10-45-20	&&	7664 	&	7664 	&&	7664	{\,\,\,\,}	&	0.04 	&	0.0 	&&		7664 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		7664 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
5-50-10-50-20	&&	8764 	&	8764 	&&	8764	{\,\,\,\,}	&	0.05 	&	0.0 	&&		8764 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		8764 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
5-50-10-55-20	&&	9369 	&	9369 	&&	9369	{\,\,\,\,}	&	0.06 	&	0.0 	&&		9369 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		9369 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
5-60-10-45-20	&&	8020 	&	8020 	&&	8020	{\,\,\,\,}	&	0.03 	&	0.0 	&&		8020 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		8020 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
5-60-10-50-20	&&	8730 	&	8730 	&&	8730	{\,\,\,\,}	&	0.03 	&	0.0 	&&		8730 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		8730 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
5-60-10-55-20	&&	9873 	&	9873 	&&	9932	\,$\uparrow$	&	0.07 	&	0.6 	&&		9873 		{\,\,\,\,}	&	0.15 	&		2 		&	0.0 	&&		9873 		{\,\,\,\,}	&	0.15 	&		2 		&	0.0 	\\
5-70-10-45-20	&&	11891 	&	11891 	&&	11891	{\,\,\,\,}	&	0.06 	&	0.0 	&&		11891 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		11891 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
5-70-10-50-20	&&	13582 	&	13582 	&&	13582	{\,\,\,\,}	&	0.06 	&	0.0 	&&		13582 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		13582 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
5-70-10-55-20	&&	13900 	&	14862 	&&	14897	\,$\uparrow$	&	0.28 	&	6.7 	&&		14862 		{\,\,\,\,}	&	0.98 	&		3 		&	6.5 	&&		14862 		{\,\,\,\,}	&	1.07 	&		3 		&	6.5 	\\
5-50-10-45-30	&&	16984 	&	16984 	&&	16984	{\,\,\,\,}	&	0.08 	&	0.0 	&&		16984 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	&&		16984 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	\\
5-50-10-50-30	&&	17680 	&	17680 	&&	17680	{\,\,\,\,}	&	0.08 	&	0.0 	&&		17680 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	&&		17680 		{\,\,\,\,}	&	0.08 	&		1 		&	0.0 	\\
5-50-10-55-30	&&	17894 	&	17894 	&&	17985	\,$\uparrow$	&	0.05 	&	0.5 	&&		17894 		{\,\,\,\,}	&	0.11 	&		2 		&	0.0 	&&		17894 		{\,\,\,\,}	&	0.12 	&		2 		&	0.0 	\\
5-60-10-45-30	&&	17521 	&	18381 	&&	18396	\,$\uparrow$	&	0.08 	&	4.8 	&&		18381 		{\,\,\,\,}	&	0.19 	&		2 		&	4.7 	&&		18381 		{\,\,\,\,}	&	0.17 	&		2 		&	4.7 	\\
5-60-10-50-30	&&	17593 	&	19414 	&&	19414	{\,\,\,\,}	&	0.07 	&	9.4 	&&		19414 		{\,\,\,\,}	&	0.07 	&		1 		&	9.4 	&&		19414 		{\,\,\,\,}	&	0.07 	&		1 		&	9.4 	\\
5-60-10-55-30	&&	17909 	&	19884 	&&	19884	{\,\,\,\,}	&	0.07 	&	9.9 	&&		19884 		{\,\,\,\,}	&	0.07 	&		1 		&	9.9 	&&		19884 		{\,\,\,\,}	&	0.07 	&		1 		&	9.9 	\\
5-70-10-45-30	&&	21641 	&	24536 	&&	24536	{\,\,\,\,}	&	0.14 	&	11.8 	&&		24536 		{\,\,\,\,}	&	0.14 	&		1 		&	11.8 	&&		24536 		{\,\,\,\,}	&	0.14 	&		1 		&	11.8 	\\
5-70-10-50-30	&&	22103 	&	26382 	&&	26382	{\,\,\,\,}	&	0.28 	&	16.2 	&&		26382 		{\,\,\,\,}	&	0.28 	&		1 		&	16.2 	&&		26382 		{\,\,\,\,}	&	0.28 	&		1 		&	16.2 	\\
5-70-10-55-30	&&	22134 	&	27692 	&&	27692	{\,\,\,\,}	&	0.27 	&	20.1 	&&		27692 		{\,\,\,\,}	&	0.27 	&		1 		&	20.1 	&&		27692 		{\,\,\,\,}	&	0.27 	&		1 		&	20.1 	\\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering \fontsize{9pt}{11.2pt}\selectfont
\setlength{\tabcolsep}{3.1pt}
\caption{MMR-KP results for type-6 instances}
\label{tbl:kp-6}
\begin{tabular}{ll*{16}{r}}
\hline
                             && \multicolumn{2}{c}{Best Known}                  && \multicolumn{3}{c}{DS}                  && \multicolumn{4}{c}{iDS-H}                                                                  && \multicolumn{4}{c}{iDS-B}                                                                      \\ \cline{3-4} \cline{6-8} \cline{10-13} \cline{15-18} 
\multicolumn{1}{c}{instance} && \multicolumn{1}{c}{LB} & \multicolumn{1}{c}{UB} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} \\ \hline
6-50-01-45-10	&&	646 	&	760 	&&	765	\,$\uparrow$	&	0.09 	&	15.6 	&&		760 		{\,\,\,\,}	&	0.16 	&		2 		&	15.0 	&&		760 		{\,\,\,\,}	&	0.17 	&		2 		&	15.0 	\\
6-50-01-50-10	&&	644 	&	740 	&&	740	{\,\,\,\,}	&	0.07 	&	13.0 	&&		740 		{\,\,\,\,}	&	0.07 	&		1 		&	13.0 	&&		740 		{\,\,\,\,}	&	0.07 	&		1 		&	13.0 	\\
6-50-01-55-10	&&	644 	&	743 	&&	743	{\,\,\,\,}	&	0.07 	&	13.3 	&&		743 		{\,\,\,\,}	&	0.07 	&		1 		&	13.3 	&&		743 		{\,\,\,\,}	&	0.07 	&		1 		&	13.3 	\\
6-60-01-45-10	&&	775 	&	991 	&&	991	{\,\,\,\,}	&	0.14 	&	21.8 	&&		991 		{\,\,\,\,}	&	0.14 	&		1 		&	21.8 	&&		991 		{\,\,\,\,}	&	0.14 	&		1 		&	21.8 	\\
6-60-01-50-10	&&	775 	&	998 	&&	999	\,$\uparrow$	&	0.13 	&	22.4 	&&		998 		{\,\,\,\,}	&	0.53 	&		3 		&	22.3 	&&		998 		{\,\,\,\,}	&	0.48 	&		3 		&	22.3 	\\
6-60-01-55-10	&&	780 	&	1005 	&&	1005	{\,\,\,\,}	&	0.16 	&	22.4 	&&		1005 		{\,\,\,\,}	&	0.16 	&		1 		&	22.4 	&&		1005 		{\,\,\,\,}	&	0.16 	&		1 		&	22.4 	\\
6-70-01-45-10	&&	828 	&	1090 	&&	1090	{\,\,\,\,}	&	0.43 	&	24.0 	&&		1090 		{\,\,\,\,}	&	0.43 	&		1 		&	24.0 	&&		1090 		{\,\,\,\,}	&	0.43 	&		1 		&	24.0 	\\
6-70-01-50-10	&&	829 	&	1109 	&&	1109	{\,\,\,\,}	&	0.38 	&	25.2 	&&		1109 		{\,\,\,\,}	&	0.38 	&		1 		&	25.2 	&&		1109 		{\,\,\,\,}	&	0.38 	&		1 		&	25.2 	\\
6-70-01-55-10	&&	828 	&	1117 	&&	1117	{\,\,\,\,}	&	0.40 	&	25.9 	&&		1117 		{\,\,\,\,}	&	0.40 	&		1 		&	25.9 	&&		1117 		{\,\,\,\,}	&	0.40 	&		1 		&	25.9 	\\
6-50-01-45-20	&&	1358 	&	1691 	&&	1698	\,$\uparrow$	&	0.36 	&	20.0 	&&		1691 		{\,\,\,\,}	&	2.49 	&		9 		&	19.7 	&&		1691 		{\,\,\,\,}	&	1.31 	&	\textbf{5}	&	19.7 	\\
6-50-01-50-20	&&	1361 	&	1705 	&&	1705	{\,\,\,\,}	&	0.15 	&	20.2 	&&		1705 		{\,\,\,\,}	&	0.15 	&		1 		&	20.2 	&&		1705 		{\,\,\,\,}	&	0.15 	&		1 		&	20.2 	\\
6-50-01-55-20	&&	1368 	&	1706 	&&	1706	{\,\,\,\,}	&	0.28 	&	19.8 	&&		1706 		{\,\,\,\,}	&	0.28 	&		1 		&	19.8 	&&		1706 		{\,\,\,\,}	&	0.28 	&		1 		&	19.8 	\\
6-60-01-45-20	&&	1626 	&	2213 	&&	2213	{\,\,\,\,}	&	0.45 	&	26.5 	&&		2213 		{\,\,\,\,}	&	0.45 	&		1 		&	26.5 	&&		2213 		{\,\,\,\,}	&	0.45 	&		1 		&	26.5 	\\
6-60-01-50-20	&&	1638 	&	2240 	&&	2240	{\,\,\,\,}	&	0.51 	&	26.9 	&&		2240 		{\,\,\,\,}	&	0.51 	&		1 		&	26.9 	&&		2240 		{\,\,\,\,}	&	0.51 	&		1 		&	26.9 	\\
6-60-01-55-20	&&	1634 	&	2245 	&&	2245	{\,\,\,\,}	&	0.51 	&	27.2 	&&		2245 		{\,\,\,\,}	&	0.51 	&		1 		&	27.2 	&&		2245 		{\,\,\,\,}	&	0.51 	&		1 		&	27.2 	\\
6-70-01-45-20	&&	1795 	&	2556 	&&	2556	{\,\,\,\,}	&	0.84 	&	29.8 	&&		2554 		\,$\downarrow$	&	1.70 	&		2 		&	29.7 	&&		2554 		\,$\downarrow$	&	1.78 	&		2 		&	29.7 	\\
6-70-01-50-20	&&	1818 	&	2597 	&&	2597	{\,\,\,\,}	&	0.82 	&	30.0 	&&		2597 		{\,\,\,\,}	&	0.82 	&		1 		&	30.0 	&&		2597 		{\,\,\,\,}	&	0.82 	&		1 		&	30.0 	\\
6-70-01-55-20	&&	1818 	&	2601 	&&	2601	{\,\,\,\,}	&	0.87 	&	30.1 	&&		2601 		{\,\,\,\,}	&	0.87 	&		1 		&	30.1 	&&		2601 		{\,\,\,\,}	&	0.87 	&		1 		&	30.1 	\\
6-50-01-45-30	&&	2134 	&	2559 	&&	2559	{\,\,\,\,}	&	0.20 	&	16.6 	&&		2559 		{\,\,\,\,}	&	0.20 	&		1 		&	16.6 	&&		2559 		{\,\,\,\,}	&	0.20 	&		1 		&	16.6 	\\
6-50-01-50-30	&&	2135 	&	2560 	&&	2560	{\,\,\,\,}	&	0.12 	&	16.6 	&&		2560 		{\,\,\,\,}	&	0.12 	&		1 		&	16.6 	&&		2560 		{\,\,\,\,}	&	0.12 	&		1 		&	16.6 	\\
6-50-01-55-30	&&	2124 	&	2535 	&&	2535	{\,\,\,\,}	&	0.26 	&	16.2 	&&		2535 		{\,\,\,\,}	&	0.26 	&		1 		&	16.2 	&&		2535 		{\,\,\,\,}	&	0.26 	&		1 		&	16.2 	\\
6-60-01-45-30	&&	2434 	&	3157 	&&	3159	\,$\uparrow$	&	0.52 	&	23.0 	&&		3157 		{\,\,\,\,}	&	1.07 	&		2 		&	22.9 	&&		3157 		{\,\,\,\,}	&	1.08 	&		2 		&	22.9 	\\
6-60-01-50-30	&&	2437 	&	3175 	&&	3175	{\,\,\,\,}	&	0.30 	&	23.2 	&&		3175 		{\,\,\,\,}	&	0.30 	&		1 		&	23.2 	&&		3175 		{\,\,\,\,}	&	0.30 	&		1 		&	23.2 	\\
6-60-01-55-30	&&	2426 	&	3163 	&&	3163	{\,\,\,\,}	&	0.38 	&	23.3 	&&		3163 		{\,\,\,\,}	&	0.38 	&		1 		&	23.3 	&&		3163 		{\,\,\,\,}	&	0.38 	&		1 		&	23.3 	\\
6-70-01-45-30	&&	2587 	&	3481 	&&	3481	{\,\,\,\,}	&	0.66 	&	25.7 	&&		3481 		{\,\,\,\,}	&	0.66 	&		1 		&	25.7 	&&		3481 		{\,\,\,\,}	&	0.66 	&		1 		&	25.7 	\\
6-70-01-50-30	&&	2598 	&	3501 	&&	3501	{\,\,\,\,}	&	0.42 	&	25.8 	&&		3501 		{\,\,\,\,}	&	0.42 	&		1 		&	25.8 	&&		3501 		{\,\,\,\,}	&	0.42 	&		1 		&	25.8 	\\
6-70-01-55-30	&&	2577 	&	3477 	&&	3478	\,$\uparrow$	&	0.55 	&	25.9 	&&		3475 		\,$\downarrow$	&	1.64 	&		3 		&	25.8 	&&		3475 		\,$\downarrow$	&	1.10 	&	\textbf{2}	&	25.8 	\\
6-50-10-45-10	&&	6504 	&	7851 	&&	7851	{\,\,\,\,}	&	0.33 	&	17.2 	&&		7851 		{\,\,\,\,}	&	0.33 	&		1 		&	17.2 	&&		7851 		{\,\,\,\,}	&	0.33 	&		1 		&	17.2 	\\
6-50-10-50-10	&&	6449 	&	7904 	&&	7904	{\,\,\,\,}	&	0.74 	&	18.4 	&&		7904 		{\,\,\,\,}	&	0.74 	&		1 		&	18.4 	&&		7904 		{\,\,\,\,}	&	0.74 	&		1 		&	18.4 	\\
6-50-10-55-10	&&	6389 	&	7589 	&&	7597	\,$\uparrow$	&	0.22 	&	15.9 	&&		7589 		{\,\,\,\,}	&	2.60 	&		9 		&	15.8 	&&		7589 		{\,\,\,\,}	&	1.56 	&	\textbf{5}	&	15.8 	\\
6-60-10-45-10	&&	7604 	&	9667 	&&	9667	{\,\,\,\,}	&	0.40 	&	21.3 	&&		9667 		{\,\,\,\,}	&	0.40 	&		1 		&	21.3 	&&		9667 		{\,\,\,\,}	&	0.40 	&		1 		&	21.3 	\\
6-60-10-50-10	&&	7574 	&	9774 	&&	9774	{\,\,\,\,}	&	0.60 	&	22.5 	&&		9774 		{\,\,\,\,}	&	0.60 	&		1 		&	22.5 	&&		9774 		{\,\,\,\,}	&	0.60 	&		1 		&	22.5 	\\
6-60-10-55-10	&&	7513 	&	9441 	&&	9462	\,$\uparrow$	&	0.59 	&	20.6 	&&		9441 		{\,\,\,\,}	&	1.07 	&		2 		&	20.4 	&&		9441 		{\,\,\,\,}	&	1.12 	&		2 		&	20.4 	\\
6-70-10-45-10	&&	8217 	&	11060 	&&	11060	{\,\,\,\,}	&	1.89 	&	25.7 	&&		11060 		{\,\,\,\,}	&	1.89 	&		1 		&	25.7 	&&		11060 		{\,\,\,\,}	&	1.89 	&		1 		&	25.7 	\\
6-70-10-50-10	&&	8197 	&	11054 	&&	11054	{\,\,\,\,}	&	1.00 	&	25.8 	&&		11054 		{\,\,\,\,}	&	1.00 	&		1 		&	25.8 	&&		11054 		{\,\,\,\,}	&	1.00 	&		1 		&	25.8 	\\
6-70-10-55-10	&&	8081 	&	10722 	&&	10722	{\,\,\,\,}	&	0.90 	&	24.6 	&&		10722 		{\,\,\,\,}	&	0.90 	&		1 		&	24.6 	&&		10722 		{\,\,\,\,}	&	0.90 	&		1 		&	24.6 	\\
6-50-10-45-20	&&	11106 	&	12921 	&&	12921	{\,\,\,\,}	&	0.08 	&	14.0 	&&		12921 		{\,\,\,\,}	&	0.08 	&		1 		&	14.0 	&&		12921 		{\,\,\,\,}	&	0.08 	&		1 		&	14.0 	\\
6-50-10-50-20	&&	11244 	&	13240 	&&	13250	\,$\uparrow$	&	0.20 	&	15.1 	&&		13240 		{\,\,\,\,}	&	1.03 	&		4 		&	15.1 	&&		13240 		{\,\,\,\,}	&	0.81 	&	\textbf{3}	&	15.1 	\\
6-50-10-55-20	&&	11173 	&	13070 	&&	13112	\,$\uparrow$	&	0.22 	&	14.8 	&&		13070 		{\,\,\,\,}	&	197.26 	&		190 		&	14.5 	&&		13070 		{\,\,\,\,}	&	89.64 	&	\textbf{98}	&	14.5 	\\
6-60-10-45-20	&&	13361 	&	16849 	&&	16878	\,$\uparrow$	&	0.36 	&	20.8 	&&		16849 		{\,\,\,\,}	&	3.23 	&		9 		&	20.7 	&&		16849 		{\,\,\,\,}	&	1.76 	&	\textbf{5}	&	20.7 	\\
6-60-10-50-20	&&	13556 	&	17333 	&&	17348	\,$\uparrow$	&	0.49 	&	21.9 	&&		17333 		{\,\,\,\,}	&	8.52 	&		15 		&	21.8 	&&		17333 		{\,\,\,\,}	&	4.31 	&	\textbf{8}	&	21.8 	\\
6-60-10-55-20	&&	13487 	&	17123 	&&	17148	\,$\uparrow$	&	0.35 	&	21.3 	&&		17123 		{\,\,\,\,}	&	1.10 	&		3 		&	21.2 	&&		17123 		{\,\,\,\,}	&	0.70 	&	\textbf{2}	&	21.2 	\\
6-70-10-45-20	&&	14104 	&	18673 	&&	18686	\,$\uparrow$	&	0.58 	&	24.5 	&&		18673 		{\,\,\,\,}	&	6.71 	&		10 		&	24.5 	&&		18673 		{\,\,\,\,}	&	3.94 	&	\textbf{6}	&	24.5 	\\
6-70-10-50-20	&&	14151 	&	18890 	&&	18890	{\,\,\,\,}	&	0.58 	&	25.1 	&&		18890 		{\,\,\,\,}	&	0.58 	&		1 		&	25.1 	&&		18890 		{\,\,\,\,}	&	0.58 	&		1 		&	25.1 	\\
6-70-10-55-20	&&	14070 	&	18668 	&&	18671	\,$\uparrow$	&	0.34 	&	24.6 	&&		18652 		\,$\downarrow$	&	32.35 	&		44 		&	24.6 	&&		18652 		\,$\downarrow$	&	18.66 	&	\textbf{25}	&	24.6 	\\
6-50-10-45-30	&&	18876 	&	23190 	&&	23190	{\,\,\,\,}	&	0.19 	&	18.6 	&&		23190 		{\,\,\,\,}	&	0.19 	&		1 		&	18.6 	&&		23190 		{\,\,\,\,}	&	0.19 	&		1 		&	18.6 	\\
6-50-10-50-30	&&	19376 	&	24190 	&&	24190	{\,\,\,\,}	&	0.31 	&	19.9 	&&		24190 		{\,\,\,\,}	&	0.31 	&		1 		&	19.9 	&&		24190 		{\,\,\,\,}	&	0.31 	&		1 		&	19.9 	\\
6-50-10-55-30	&&	19530 	&	24324 	&&	24324	{\,\,\,\,}	&	0.34 	&	19.7 	&&		24324 		{\,\,\,\,}	&	0.34 	&		1 		&	19.7 	&&		24324 		{\,\,\,\,}	&	0.34 	&		1 		&	19.7 	\\
6-60-10-45-30	&&	21122 	&	27417 	&&	27417	{\,\,\,\,}	&	0.36 	&	23.0 	&&		27417 		{\,\,\,\,}	&	0.36 	&		1 		&	23.0 	&&		27417 		{\,\,\,\,}	&	0.36 	&		1 		&	23.0 	\\
6-60-10-50-30	&&	21364 	&	28524 	&&	28524	{\,\,\,\,}	&	0.52 	&	25.1 	&&		28524 		{\,\,\,\,}	&	0.52 	&		1 		&	25.1 	&&		28524 		{\,\,\,\,}	&	0.52 	&		1 		&	25.1 	\\
6-60-10-55-30	&&	21371 	&	28476 	&&	28476	{\,\,\,\,}	&	0.47 	&	25.0 	&&		28476 		{\,\,\,\,}	&	0.47 	&		1 		&	25.0 	&&		28476 		{\,\,\,\,}	&	0.47 	&		1 		&	25.0 	\\
6-70-10-45-30	&&	22925 	&	31130 	&&	31130	{\,\,\,\,}	&	0.52 	&	26.4 	&&		31130 		{\,\,\,\,}	&	0.52 	&		1 		&	26.4 	&&		31130 		{\,\,\,\,}	&	0.52 	&		1 		&	26.4 	\\
6-70-10-50-30	&&	23305 	&	32207 	&&	32230	\,$\uparrow$	&	0.62 	&	27.7 	&&		32207 		{\,\,\,\,}	&	1.60 	&		2 		&	27.6 	&&		32207 		{\,\,\,\,}	&	1.80 	&		2 		&	27.6 	\\
6-70-10-55-30	&&	23164 	&	32067 	&&	32067	{\,\,\,\,}	&	0.46 	&	27.8 	&&		32067 		{\,\,\,\,}	&	0.46 	&		1 		&	27.8 	&&		32067 		{\,\,\,\,}	&	0.46 	&		1 		&	27.8 	\\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering \fontsize{9pt}{11.2pt}\selectfont
\setlength{\tabcolsep}{3.0pt}
\caption{MMR-KP results for type-7 instances}
\label{tbl:kp-7}
\begin{tabular}{ll*{16}{r}}
\hline
                             && \multicolumn{2}{c}{Best Known}                  && \multicolumn{3}{c}{DS}                  && \multicolumn{4}{c}{iDS-H}                                                                  && \multicolumn{4}{c}{iDS-B}                                                                      \\ \cline{3-4} \cline{6-8} \cline{10-13} \cline{15-18} 
\multicolumn{1}{c}{instance} && \multicolumn{1}{c}{LB} & \multicolumn{1}{c}{UB} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} \\ \hline
7-50-01-45-10	&&	689 	&	833 	&&	833	{\,\,\,\,}	&	0.21 	&	17.3 	&&		833 		{\,\,\,\,}	&	0.21 	&		1 		&	17.3 	&&		833 		{\,\,\,\,}	&	0.21 	&		1 		&	17.3 	\\
7-50-01-50-10	&&	688 	&	810 	&&	810	{\,\,\,\,}	&	0.07 	&	15.1 	&&		810 		{\,\,\,\,}	&	0.07 	&		1 		&	15.1 	&&		810 		{\,\,\,\,}	&	0.07 	&		1 		&	15.1 	\\
7-50-01-55-10	&&	691 	&	803 	&&	803	{\,\,\,\,}	&	0.08 	&	13.9 	&&		803 		{\,\,\,\,}	&	0.08 	&		1 		&	13.9 	&&		803 		{\,\,\,\,}	&	0.08 	&		1 		&	13.9 	\\
7-60-01-45-10	&&	820 	&	1061 	&&	1061	{\,\,\,\,}	&	0.38 	&	22.7 	&&		1061 		{\,\,\,\,}	&	0.38 	&		1 		&	22.7 	&&		1061 		{\,\,\,\,}	&	0.38 	&		1 		&	22.7 	\\
7-60-01-50-10	&&	820 	&	1073 	&&	1069	\,$\downarrow$	&	0.29 	&	23.3 	&&		1069 		\,$\downarrow$	&	0.29 	&		1 		&	23.3 	&&		1069 		\,$\downarrow$	&	0.29 	&		1 		&	23.3 	\\
7-60-01-55-10	&&	816 	&	1072 	&&	1075	\,$\uparrow$	&	0.32 	&	24.1 	&&		1075 		\,$\uparrow$	&	0.32 	&		1 		&	24.1 	&&		1075 		\,$\uparrow$	&	0.32 	&		1 		&	24.1 	\\
7-70-01-45-10	&&	868 	&	1157 	&&	1157	{\,\,\,\,}	&	0.52 	&	25.0 	&&		1157 		{\,\,\,\,}	&	0.52 	&		1 		&	25.0 	&&		1157 		{\,\,\,\,}	&	0.52 	&		1 		&	25.0 	\\
7-70-01-50-10	&&	869 	&	1179 	&&	1179	{\,\,\,\,}	&	0.38 	&	26.3 	&&		1178 		\,$\downarrow$	&	0.74 	&		2 		&	26.2 	&&		1178 		\,$\downarrow$	&	0.78 	&		2 		&	26.2 	\\
7-70-01-55-10	&&	868 	&	1183 	&&	1185	\,$\uparrow$	&	0.38 	&	26.8 	&&		1183 		{\,\,\,\,}	&	1.30 	&		3 		&	26.6 	&&		1183 		{\,\,\,\,}	&	1.23 	&		3 		&	26.6 	\\
7-50-01-45-20	&&	1366 	&	1661 	&&	1669	\,$\uparrow$	&	0.31 	&	18.2 	&&		1661 		{\,\,\,\,}	&	0.76 	&		3 		&	17.8 	&&		1661 		{\,\,\,\,}	&	0.77 	&		3 		&	17.8 	\\
7-50-01-50-20	&&	1367 	&	1679 	&&	1679	{\,\,\,\,}	&	0.19 	&	18.6 	&&		1679 		{\,\,\,\,}	&	0.19 	&		1 		&	18.6 	&&		1679 		{\,\,\,\,}	&	0.19 	&		1 		&	18.6 	\\
7-50-01-55-20	&&	1374 	&	1674 	&&	1674	{\,\,\,\,}	&	0.25 	&	17.9 	&&		1674 		{\,\,\,\,}	&	0.25 	&		1 		&	17.9 	&&		1674 		{\,\,\,\,}	&	0.25 	&		1 		&	17.9 	\\
7-60-01-45-20	&&	1635 	&	2193 	&&	2193	{\,\,\,\,}	&	0.54 	&	25.4 	&&		2193 		{\,\,\,\,}	&	0.54 	&		1 		&	25.4 	&&		2193 		{\,\,\,\,}	&	0.54 	&		1 		&	25.4 	\\
7-60-01-50-20	&&	1642 	&	2222 	&&	2214	\,$\downarrow$	&	0.41 	&	25.8 	&&		2214 		\,$\downarrow$	&	0.41 	&		1 		&	25.8 	&&		2214 		\,$\downarrow$	&	0.41 	&		1 		&	25.8 	\\
7-60-01-55-20	&&	1647 	&	2220 	&&	2220	{\,\,\,\,}	&	0.50 	&	25.8 	&&		2219 		\,$\downarrow$	&	2.58 	&		5 		&	25.8 	&&		2219 		\,$\downarrow$	&	2.66 	&		5 		&	25.8 	\\
7-70-01-45-20	&&	1809 	&	2532 	&&	2530	\,$\downarrow$	&	0.75 	&	28.5 	&&		2530 		\,$\downarrow$	&	0.75 	&		1 		&	28.5 	&&		2530 		\,$\downarrow$	&	0.75 	&		1 		&	28.5 	\\
7-70-01-50-20	&&	1827 	&	2562 	&&	2565	\,$\uparrow$	&	0.39 	&	28.8 	&&		2565 		\,$\uparrow$	&	0.39 	&		1 		&	28.8 	&&		2565 		\,$\uparrow$	&	0.39 	&		1 		&	28.8 	\\
7-70-01-55-20	&&	1823 	&	2578 	&&	2582	\,$\uparrow$	&	0.67 	&	29.4 	&&		2578 		{\,\,\,\,}	&	2.04 	&		3 		&	29.3 	&&		2578 		{\,\,\,\,}	&	2.10 	&		3 		&	29.3 	\\
7-50-01-45-30	&&	1998 	&	2346 	&&	2346	{\,\,\,\,}	&	0.10 	&	14.8 	&&		2346 		{\,\,\,\,}	&	0.10 	&		1 		&	14.8 	&&		2346 		{\,\,\,\,}	&	0.10 	&		1 		&	14.8 	\\
7-50-01-50-30	&&	1997 	&	2382 	&&	2382	{\,\,\,\,}	&	0.24 	&	16.2 	&&		2382 		{\,\,\,\,}	&	0.24 	&		1 		&	16.2 	&&		2382 		{\,\,\,\,}	&	0.24 	&		1 		&	16.2 	\\
7-50-01-55-30	&&	1986 	&	2385 	&&	2389	\,$\uparrow$	&	0.12 	&	16.9 	&&		2385 		{\,\,\,\,}	&	0.56 	&		3 		&	16.7 	&&		2385 		{\,\,\,\,}	&	0.31 	&	\textbf{2}	&	16.7 	\\
7-60-01-45-30	&&	2360 	&	3059 	&&	3059	{\,\,\,\,}	&	0.37 	&	22.9 	&&		3059 		{\,\,\,\,}	&	0.37 	&		1 		&	22.9 	&&		3059 		{\,\,\,\,}	&	0.37 	&		1 		&	22.9 	\\
7-60-01-50-30	&&	2371 	&	3117 	&&	3118	\,$\uparrow$	&	0.38 	&	24.0 	&&		3116 		\,$\downarrow$	&	1.43 	&		4 		&	23.9 	&&		3116 		\,$\downarrow$	&	1.54 	&		4 		&	23.9 	\\
7-60-01-55-30	&&	2368 	&	3120 	&&	3120	{\,\,\,\,}	&	0.31 	&	24.1 	&&		3120 		{\,\,\,\,}	&	0.31 	&		1 		&	24.1 	&&		3120 		{\,\,\,\,}	&	0.31 	&		1 		&	24.1 	\\
7-70-01-45-30	&&	2486 	&	3326 	&&	3328	\,$\uparrow$	&	0.44 	&	25.3 	&&		3328 		\,$\uparrow$	&	0.44 	&		1 		&	25.3 	&&		3328 		\,$\uparrow$	&	0.44 	&		1 		&	25.3 	\\
7-70-01-50-30	&&	2503 	&	3399 	&&	3401	\,$\uparrow$	&	0.46 	&	26.4 	&&		3400 		\,$\uparrow$	&	1.91 	&		4 		&	26.4 	&&		3400 		\,$\uparrow$	&	1.40 	&	\textbf{3}	&	26.4 	\\
7-70-01-55-30	&&	2496 	&	3413 	&&	3413	{\,\,\,\,}	&	0.51 	&	26.9 	&&		3412 		\,$\downarrow$	&	0.94 	&	\textbf{2}	&	26.8 	&&		3412 		\,$\downarrow$	&	2.00 	&		4 		&	26.8 	\\
7-50-10-45-10	&&	6333 	&	7519 	&&	7529	\,$\uparrow$	&	0.32 	&	15.9 	&&		7519 		{\,\,\,\,}	&	2.61 	&		9 		&	15.8 	&&		7519 		{\,\,\,\,}	&	1.99 	&	\textbf{6}	&	15.8 	\\
7-50-10-50-10	&&	6334 	&	7600 	&&	7600	{\,\,\,\,}	&	0.30 	&	16.7 	&&		7600 		{\,\,\,\,}	&	0.30 	&		1 		&	16.7 	&&		7600 		{\,\,\,\,}	&	0.30 	&		1 		&	16.7 	\\
7-50-10-55-10	&&	6317 	&	7372 	&&	7377	\,$\uparrow$	&	0.27 	&	14.4 	&&		7372 		{\,\,\,\,}	&	0.92 	&		3 		&	14.3 	&&		7372 		{\,\,\,\,}	&	0.60 	&	\textbf{2}	&	14.3 	\\
7-60-10-45-10	&&	7456 	&	9335 	&&	9335	{\,\,\,\,}	&	0.37 	&	20.1 	&&		9318 		\,$\downarrow$	&	1.17 	&		3 		&	20.0 	&&		9318 		\,$\downarrow$	&	0.76 	&	\textbf{2}	&	20.0 	\\
7-60-10-50-10	&&	7493 	&	9499 	&&	9499	{\,\,\,\,}	&	0.65 	&	21.1 	&&		9499 		{\,\,\,\,}	&	0.65 	&		1 		&	21.1 	&&		9499 		{\,\,\,\,}	&	0.65 	&		1 		&	21.1 	\\
7-60-10-55-10	&&	7456 	&	9252 	&&	9259	\,$\uparrow$	&	0.37 	&	19.5 	&&		9252 		{\,\,\,\,}	&	1.85 	&		5 		&	19.4 	&&		9252 		{\,\,\,\,}	&	1.13 	&	\textbf{3}	&	19.4 	\\
7-70-10-45-10	&&	8082 	&	10700 	&&	10700	{\,\,\,\,}	&	0.56 	&	24.5 	&&		10698 		\,$\downarrow$	&	2.44 	&		3 		&	24.5 	&&		10698 		\,$\downarrow$	&	1.67 	&	\textbf{2}	&	24.5 	\\
7-70-10-50-10	&&	8115 	&	10765 	&&	10765	{\,\,\,\,}	&	0.57 	&	24.6 	&&		10747 		\,$\downarrow$	&	1.41 	&		2 		&	24.5 	&&		10747 		\,$\downarrow$	&	1.41 	&		2 		&	24.5 	\\
7-70-10-55-10	&&	8031 	&	10475 	&&	10475	{\,\,\,\,}	&	0.68 	&	23.3 	&&		10466 		\,$\downarrow$	&	2.17 	&		3 		&	23.3 	&&		10466 		\,$\downarrow$	&	1.34 	&	\textbf{2}	&	23.3 	\\
7-50-10-45-20	&&	11315 	&	13464 	&&	13485	\,$\uparrow$	&	0.22 	&	16.1 	&&		13464 		{\,\,\,\,}	&	1.35 	&		5 		&	16.0 	&&		13464 		{\,\,\,\,}	&	0.77 	&	\textbf{3}	&	16.0 	\\
7-50-10-50-20	&&	11416 	&	13920 	&&	13920	{\,\,\,\,}	&	0.45 	&	18.0 	&&		13920 		{\,\,\,\,}	&	0.45 	&		1 		&	18.0 	&&		13920 		{\,\,\,\,}	&	0.45 	&		1 		&	18.0 	\\
7-50-10-55-20	&&	11420 	&	13728 	&&	13768	\,$\uparrow$	&	0.28 	&	17.1 	&&		13726 		\,$\downarrow$	&	2.91 	&		8 		&	16.8 	&&		13726 		\,$\downarrow$	&	1.88 	&	\textbf{5}	&	16.8 	\\
7-60-10-45-20	&&	13573 	&	17262 	&&	17287	\,$\uparrow$	&	0.43 	&	21.5 	&&		17264 		\,$\uparrow$	&	1.44 	&		3 		&	21.4 	&&		17264 		\,$\uparrow$	&	0.86 	&	\textbf{2}	&	21.4 	\\
7-60-10-50-20	&&	13789 	&	17964 	&&	17964	{\,\,\,\,}	&	0.74 	&	23.2 	&&		17964 		{\,\,\,\,}	&	0.74 	&		1 		&	23.2 	&&		17964 		{\,\,\,\,}	&	0.74 	&		1 		&	23.2 	\\
7-60-10-55-20	&&	13726 	&	17776 	&&	17798	\,$\uparrow$	&	0.43 	&	22.9 	&&		17776 		{\,\,\,\,}	&	3.87 	&		9 		&	22.8 	&&		17776 		{\,\,\,\,}	&	2.55 	&	\textbf{6}	&	22.8 	\\
7-70-10-45-20	&&	14306 	&	19238 	&&	19238	{\,\,\,\,}	&	0.83 	&	25.6 	&&		19238 		{\,\,\,\,}	&	0.83 	&		1 		&	25.6 	&&		19238 		{\,\,\,\,}	&	0.83 	&		1 		&	25.6 	\\
7-70-10-50-20	&&	14419 	&	19557 	&&	19557	{\,\,\,\,}	&	0.74 	&	26.3 	&&		19557 		{\,\,\,\,}	&	0.74 	&		1 		&	26.3 	&&		19557 		{\,\,\,\,}	&	0.74 	&		1 		&	26.3 	\\
7-70-10-55-20	&&	14359 	&	19284 	&&	19284	{\,\,\,\,}	&	0.67 	&	25.5 	&&		19273 		\,$\downarrow$	&	237.99 	&		135 		&	25.5 	&&		19273 		\,$\downarrow$	&	146.92 	&	\textbf{73}	&	25.5 	\\
7-50-10-45-30	&&	20595 	&	25515 	&&	25515	{\,\,\,\,}	&	0.47 	&	19.3 	&&		25515 		{\,\,\,\,}	&	0.47 	&		1 		&	19.3 	&&		25515 		{\,\,\,\,}	&	0.47 	&		1 		&	19.3 	\\
7-50-10-50-30	&&	20758 	&	26163 	&&	26163	{\,\,\,\,}	&	0.56 	&	20.7 	&&		26163 		{\,\,\,\,}	&	0.56 	&		1 		&	20.7 	&&		26163 		{\,\,\,\,}	&	0.56 	&		1 		&	20.7 	\\
7-50-10-55-30	&&	20630 	&	25509 	&&	25507	\,$\downarrow$	&	0.65 	&	19.1 	&&		25507 		\,$\downarrow$	&	0.65 	&		1 		&	19.1 	&&		25507 		\,$\downarrow$	&	0.65 	&		1 		&	19.1 	\\
7-60-10-45-30	&&	22821 	&	30203 	&&	30203	{\,\,\,\,}	&	0.65 	&	24.4 	&&		30203 		{\,\,\,\,}	&	0.65 	&		1 		&	24.4 	&&		30203 		{\,\,\,\,}	&	0.65 	&		1 		&	24.4 	\\
7-60-10-50-30	&&	23026 	&	30978 	&&	30978	{\,\,\,\,}	&	0.81 	&	25.7 	&&		30978 		{\,\,\,\,}	&	0.81 	&		1 		&	25.7 	&&		30978 		{\,\,\,\,}	&	0.81 	&		1 		&	25.7 	\\
7-60-10-55-30	&&	22939 	&	30456 	&&	30456	{\,\,\,\,}	&	1.07 	&	24.7 	&&		30456 		{\,\,\,\,}	&	1.07 	&		1 		&	24.7 	&&		30456 		{\,\,\,\,}	&	1.07 	&		1 		&	24.7 	\\
7-70-10-45-30	&&	24479 	&	33427 	&&	33427	{\,\,\,\,}	&	0.92 	&	26.8 	&&		33427 		{\,\,\,\,}	&	0.92 	&		1 		&	26.8 	&&		33427 		{\,\,\,\,}	&	0.92 	&		1 		&	26.8 	\\
7-70-10-50-30	&&	24621 	&	34350 	&&	34357	\,$\uparrow$	&	0.86 	&	28.3 	&&		34350 		{\,\,\,\,}	&	1.92 	&		2 		&	28.3 	&&		34350 		{\,\,\,\,}	&	3.55 	&		2 		&	28.3 	\\
7-70-10-55-30	&&	24364 	&	34054 	&&	34054	{\,\,\,\,}	&	2.48 	&	28.5 	&&		34054 		{\,\,\,\,}	&	2.48 	&		1 		&	28.5 	&&		34054 		{\,\,\,\,}	&	2.48 	&		1 		&	28.5 	\\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering \fontsize{9pt}{11.2pt}\selectfont
\setlength{\tabcolsep}{3.4pt}
\caption{MMR-KP results for type-8 instances}
\label{tbl:kp-8}
\begin{tabular}{ll*{16}{r}}
\hline
                             && \multicolumn{2}{c}{Best Known}                  && \multicolumn{3}{c}{DS}                  && \multicolumn{4}{c}{iDS-H}                                                                  && \multicolumn{4}{c}{iDS-B}                                                                      \\ \cline{3-4} \cline{6-8} \cline{10-13} \cline{15-18} 
\multicolumn{1}{c}{instance} && \multicolumn{1}{c}{LB} & \multicolumn{1}{c}{UB} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} \\ \hline
8-50-01-45-10	&&	620 	&	620 	&&	620	{\,\,\,\,}	&	0.05 	&	0.0 	&&		620 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		620 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
8-50-01-50-10	&&	644 	&	644 	&&	646	\,$\uparrow$	&	0.07 	&	0.3 	&&		644 		{\,\,\,\,}	&	0.22 	&		3 		&	0.0 	&&		644 		{\,\,\,\,}	&	0.20 	&		3 		&	0.0 	\\
8-50-01-55-10	&&	632 	&	632 	&&	634	\,$\uparrow$	&	0.03 	&	0.3 	&&		632 		{\,\,\,\,}	&	0.05 	&		2 		&	0.0 	&&		632 		{\,\,\,\,}	&	0.05 	&		2 		&	0.0 	\\
8-60-01-45-10	&&	782 	&	782 	&&	782	{\,\,\,\,}	&	0.05 	&	0.0 	&&		782 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		782 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
8-60-01-50-10	&&	815 	&	815 	&&	826	\,$\uparrow$	&	0.09 	&	1.3 	&&		826 		\,$\uparrow$	&	0.09 	&		1 		&	1.3 	&&		826 		\,$\uparrow$	&	0.09 	&		1 		&	1.3 	\\
8-60-01-55-10	&&	783 	&	847 	&&	848	\,$\uparrow$	&	0.24 	&	7.7 	&&		848 		\,$\uparrow$	&	0.24 	&		1 		&	7.7 	&&		848 		\,$\uparrow$	&	0.24 	&		1 		&	7.7 	\\
8-70-01-45-10	&&	825 	&	884 	&&	885	\,$\uparrow$	&	0.18 	&	6.8 	&&		885 		\,$\uparrow$	&	0.18 	&		1 		&	6.8 	&&		885 		\,$\uparrow$	&	0.18 	&		1 		&	6.8 	\\
8-70-01-50-10	&&	838 	&	927 	&&	930	\,$\uparrow$	&	0.32 	&	9.9 	&&		930 		\,$\uparrow$	&	0.32 	&		1 		&	9.9 	&&		930 		\,$\uparrow$	&	0.32 	&		1 		&	9.9 	\\
8-70-01-55-10	&&	848 	&	927 	&&	927	{\,\,\,\,}	&	0.07 	&	8.5 	&&		927 		{\,\,\,\,}	&	0.07 	&		1 		&	8.5 	&&		927 		{\,\,\,\,}	&	0.07 	&		1 		&	8.5 	\\
8-50-01-45-20	&&	1784 	&	2098 	&&	2098	{\,\,\,\,}	&	0.39 	&	15.0 	&&		2098 		{\,\,\,\,}	&	0.39 	&		1 		&	15.0 	&&		2098 		{\,\,\,\,}	&	0.39 	&		1 		&	15.0 	\\
8-50-01-50-20	&&	1795 	&	2112 	&&	2112	{\,\,\,\,}	&	0.26 	&	15.0 	&&		2112 		{\,\,\,\,}	&	0.26 	&		1 		&	15.0 	&&		2112 		{\,\,\,\,}	&	0.26 	&		1 		&	15.0 	\\
8-50-01-55-20	&&	1778 	&	2054 	&&	2054	{\,\,\,\,}	&	0.08 	&	13.4 	&&		2054 		{\,\,\,\,}	&	0.08 	&		1 		&	13.4 	&&		2054 		{\,\,\,\,}	&	0.08 	&		1 		&	13.4 	\\
8-60-01-45-20	&&	1962 	&	2492 	&&	2492	{\,\,\,\,}	&	0.41 	&	21.3 	&&		2492 		{\,\,\,\,}	&	0.41 	&		1 		&	21.3 	&&		2492 		{\,\,\,\,}	&	0.41 	&		1 		&	21.3 	\\
8-60-01-50-20	&&	1937 	&	2538 	&&	2541	\,$\uparrow$	&	2.76 	&	23.8 	&&		2538 		{\,\,\,\,}	&	4.29 	&		3 		&	23.7 	&&		2538 		{\,\,\,\,}	&	4.33 	&		3 		&	23.7 	\\
8-60-01-55-20	&&	1935 	&	2417 	&&	2501	\,$\uparrow$	&	0.40 	&	22.6 	&&		2484 		\,$\uparrow$	&	0.99 	&		2 		&	22.1 	&&		2484 		\,$\uparrow$	&	0.92 	&		2 		&	22.1 	\\
8-70-01-45-20	&&	2071 	&	2732 	&&	2740	\,$\uparrow$	&	0.62 	&	24.4 	&&		2740 		\,$\uparrow$	&	0.62 	&		1 		&	24.4 	&&		2740 		\,$\uparrow$	&	0.62 	&		1 		&	24.4 	\\
8-70-01-50-20	&&	2070 	&	2785 	&&	2785	{\,\,\,\,}	&	0.51 	&	25.7 	&&		2785 		{\,\,\,\,}	&	0.51 	&		1 		&	25.7 	&&		2785 		{\,\,\,\,}	&	0.51 	&		1 		&	25.7 	\\
8-70-01-55-20	&&	2059 	&	2729 	&&	2729	{\,\,\,\,}	&	0.50 	&	24.6 	&&		2729 		{\,\,\,\,}	&	0.50 	&		1 		&	24.6 	&&		2729 		{\,\,\,\,}	&	0.50 	&		1 		&	24.6 	\\
8-50-01-45-30	&&	2490 	&	2542 	&&	2542	{\,\,\,\,}	&	0.12 	&	2.0 	&&		2542 		{\,\,\,\,}	&	0.12 	&		1 		&	2.0 	&&		2542 		{\,\,\,\,}	&	0.12 	&		1 		&	2.0 	\\
8-50-01-50-30	&&	2402 	&	2720 	&&	2720	{\,\,\,\,}	&	0.32 	&	11.7 	&&		2720 		{\,\,\,\,}	&	0.32 	&		1 		&	11.7 	&&		2720 		{\,\,\,\,}	&	0.32 	&		1 		&	11.7 	\\
8-50-01-55-30	&&	2391 	&	2759 	&&	2759	{\,\,\,\,}	&	0.22 	&	13.3 	&&		2759 		{\,\,\,\,}	&	0.22 	&		1 		&	13.3 	&&		2759 		{\,\,\,\,}	&	0.22 	&		1 		&	13.3 	\\
8-60-01-45-30	&&	2696 	&	3074 	&&	3074	{\,\,\,\,}	&	0.13 	&	12.3 	&&		3074 		{\,\,\,\,}	&	0.13 	&		1 		&	12.3 	&&		3074 		{\,\,\,\,}	&	0.13 	&		1 		&	12.3 	\\
8-60-01-50-30	&&	2699 	&	3255 	&&	3284	\,$\uparrow$	&	0.55 	&	17.8 	&&		3284 		\,$\uparrow$	&	0.55 	&		1 		&	17.8 	&&		3284 		\,$\uparrow$	&	0.55 	&		1 		&	17.8 	\\
8-60-01-55-30	&&	2656 	&	3363 	&&	3372	\,$\uparrow$	&	0.39 	&	21.2 	&&		3364 		\,$\uparrow$	&	0.83 	&		2 		&	21.0 	&&		3364 		\,$\uparrow$	&	0.90 	&		2 		&	21.0 	\\
8-70-01-45-30	&&	2804 	&	3417 	&&	3417	{\,\,\,\,}	&	0.34 	&	17.9 	&&		3417 		{\,\,\,\,}	&	0.34 	&		1 		&	17.9 	&&		3417 		{\,\,\,\,}	&	0.34 	&		1 		&	17.9 	\\
8-70-01-50-30	&&	2866 	&	3619 	&&	3636	\,$\uparrow$	&	0.50 	&	21.2 	&&		3629 		\,$\uparrow$	&	2.18 	&		4 		&	21.0 	&&		3629 		\,$\uparrow$	&	2.18 	&		4 		&	21.0 	\\
8-70-01-55-30	&&	2842 	&	3724 	&&	3724	{\,\,\,\,}	&	0.57 	&	23.7 	&&		3724 		{\,\,\,\,}	&	0.57 	&		1 		&	23.7 	&&		3724 		{\,\,\,\,}	&	0.57 	&		1 		&	23.7 	\\
8-50-10-45-10	&&	4205 	&	4205 	&&	4205	{\,\,\,\,}	&	0.03 	&	0.0 	&&		4205 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	&&		4205 		{\,\,\,\,}	&	0.03 	&		1 		&	0.0 	\\
8-50-10-50-10	&&	4592 	&	4592 	&&	4592	{\,\,\,\,}	&	0.04 	&	0.0 	&&		4592 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	&&		4592 		{\,\,\,\,}	&	0.04 	&		1 		&	0.0 	\\
8-50-10-55-10	&&	4911 	&	4911 	&&	4911	{\,\,\,\,}	&	0.05 	&	0.0 	&&		4911 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		4911 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
8-60-10-45-10	&&	4990 	&	4990 	&&	5026	\,$\uparrow$	&	0.04 	&	0.7 	&&		4990 		{\,\,\,\,}	&	0.09 	&		2 		&	0.0 	&&		4990 		{\,\,\,\,}	&	0.09 	&		2 		&	0.0 	\\
8-60-10-50-10	&&	5651 	&	5651 	&&	5675	\,$\uparrow$	&	0.06 	&	0.4 	&&		5651 		{\,\,\,\,}	&	0.16 	&		2 		&	0.0 	&&		5651 		{\,\,\,\,}	&	0.14 	&		2 		&	0.0 	\\
8-60-10-55-10	&&	6271 	&	6271 	&&	6271	{\,\,\,\,}	&	0.10 	&	0.0 	&&		6271 		{\,\,\,\,}	&	0.10 	&		1 		&	0.0 	&&		6271 		{\,\,\,\,}	&	0.10 	&		1 		&	0.0 	\\
8-70-10-45-10	&&	6203 	&	6203 	&&	6203	{\,\,\,\,}	&	0.05 	&	0.0 	&&		6203 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		6203 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
8-70-10-50-10	&&	6915 	&	6915 	&&	6915	{\,\,\,\,}	&	0.15 	&	0.0 	&&		6915 		{\,\,\,\,}	&	0.15 	&		1 		&	0.0 	&&		6915 		{\,\,\,\,}	&	0.15 	&		1 		&	0.0 	\\
8-70-10-55-10	&&	7513 	&	7513 	&&	7513	{\,\,\,\,}	&	0.09 	&	0.0 	&&		7513 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	&&		7513 		{\,\,\,\,}	&	0.09 	&		1 		&	0.0 	\\
8-50-10-45-20	&&	11220 	&	11220 	&&	11220	{\,\,\,\,}	&	0.05 	&	0.0 	&&		11220 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		11220 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
8-50-10-50-20	&&	11900 	&	11900 	&&	11900	{\,\,\,\,}	&	0.05 	&	0.0 	&&		11900 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	&&		11900 		{\,\,\,\,}	&	0.05 	&		1 		&	0.0 	\\
8-50-10-55-20	&&	12756 	&	12756 	&&	12756	{\,\,\,\,}	&	0.11 	&	0.0 	&&		12756 		{\,\,\,\,}	&	0.11 	&		1 		&	0.0 	&&		12756 		{\,\,\,\,}	&	0.11 	&		1 		&	0.0 	\\
8-60-10-45-20	&&	12892 	&	13681 	&&	13719	\,$\uparrow$	&	0.11 	&	6.0 	&&		13681 		{\,\,\,\,}	&	0.36 	&		3 		&	5.8 	&&		13681 		{\,\,\,\,}	&	0.39 	&		3 		&	5.8 	\\
8-60-10-50-20	&&	13656 	&	14419 	&&	14419	{\,\,\,\,}	&	0.07 	&	5.3 	&&		14419 		{\,\,\,\,}	&	0.07 	&		1 		&	5.3 	&&		14419 		{\,\,\,\,}	&	0.07 	&		1 		&	5.3 	\\
8-60-10-55-20	&&	13577 	&	15147 	&&	15147	{\,\,\,\,}	&	0.25 	&	10.4 	&&		15147 		{\,\,\,\,}	&	0.25 	&		1 		&	10.4 	&&		15147 		{\,\,\,\,}	&	0.25 	&		1 		&	10.4 	\\
8-70-10-45-20	&&	14611 	&	16111 	&&	16111	{\,\,\,\,}	&	0.14 	&	9.3 	&&		16111 		{\,\,\,\,}	&	0.14 	&		1 		&	9.3 	&&		16111 		{\,\,\,\,}	&	0.14 	&		1 		&	9.3 	\\
8-70-10-50-20	&&	14883 	&	17460 	&&	17460	{\,\,\,\,}	&	0.29 	&	14.8 	&&		17460 		{\,\,\,\,}	&	0.29 	&		1 		&	14.8 	&&		17460 		{\,\,\,\,}	&	0.29 	&		1 		&	14.8 	\\
8-70-10-55-20	&&	14834 	&	18295 	&&	18295	{\,\,\,\,}	&	0.42 	&	18.9 	&&		18295 		{\,\,\,\,}	&	0.42 	&		1 		&	18.9 	&&		18295 		{\,\,\,\,}	&	0.42 	&		1 		&	18.9 	\\
8-50-10-45-30	&&	17390 	&	17390 	&&	17390	{\,\,\,\,}	&	0.06 	&	0.0 	&&		17390 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	&&		17390 		{\,\,\,\,}	&	0.06 	&		1 		&	0.0 	\\
8-50-10-50-30	&&	18060 	&	18060 	&&	18136	\,$\uparrow$	&	0.06 	&	0.4 	&&		18060 		{\,\,\,\,}	&	0.28 	&		4 		&	0.0 	&&		18060 		{\,\,\,\,}	&	0.27 	&		4 		&	0.0 	\\
8-50-10-55-30	&&	18830 	&	18830 	&&	18830	{\,\,\,\,}	&	0.12 	&	0.0 	&&		18830 		{\,\,\,\,}	&	0.12 	&		1 		&	0.0 	&&		18830 		{\,\,\,\,}	&	0.12 	&		1 		&	0.0 	\\
8-60-10-45-30	&&	19189 	&	21541 	&&	21580	\,$\uparrow$	&	0.10 	&	11.1 	&&		21541 		{\,\,\,\,}	&	0.26 	&		2 		&	10.9 	&&		21541 		{\,\,\,\,}	&	0.25 	&		2 		&	10.9 	\\
8-60-10-50-30	&&	19436 	&	22592 	&&	22592	{\,\,\,\,}	&	0.13 	&	14.0 	&&		22592 		{\,\,\,\,}	&	0.13 	&		1 		&	14.0 	&&		22592 		{\,\,\,\,}	&	0.13 	&		1 		&	14.0 	\\
8-60-10-55-30	&&	19275 	&	23212 	&&	23337	\,$\uparrow$	&	0.31 	&	17.4 	&&		23212 		{\,\,\,\,}	&	0.65 	&		2 		&	17.0 	&&		23212 		{\,\,\,\,}	&	0.66 	&		2 		&	17.0 	\\
8-70-10-45-30	&&	20743 	&	25429 	&&	25447	\,$\uparrow$	&	0.26 	&	18.5 	&&		25429 		{\,\,\,\,}	&	0.54 	&		2 		&	18.4 	&&		25429 		{\,\,\,\,}	&	0.42 	&		2 		&	18.4 	\\
8-70-10-50-30	&&	21157 	&	26486 	&&	26539	\,$\uparrow$	&	0.25 	&	20.3 	&&		26486 		{\,\,\,\,}	&	0.57 	&		2 		&	20.1 	&&		26486 		{\,\,\,\,}	&	0.51 	&		2 		&	20.1 	\\
8-70-10-55-30	&&	21303 	&	26652 	&&	26652	{\,\,\,\,}	&	0.08 	&	20.1 	&&		26652 		{\,\,\,\,}	&	0.08 	&		1 		&	20.1 	&&		26652 		{\,\,\,\,}	&	0.08 	&		1 		&	20.1 	\\
\hline
\end{tabular}
\end{table}

\begin{table}[htbp]
\centering \fontsize{9pt}{11.2pt}\selectfont
\setlength{\tabcolsep}{3.9pt}
\caption{MMR-KP results for type-9 instances}
\label{tbl:kp-9}
\begin{tabular}{ll*{16}{r}}
\hline
                             && \multicolumn{2}{c}{Best Known}                  && \multicolumn{3}{c}{DS}                  && \multicolumn{4}{c}{iDS-H}                                                                  && \multicolumn{4}{c}{iDS-B}                                                                      \\ \cline{3-4} \cline{6-8} \cline{10-13} \cline{15-18} 
\multicolumn{1}{c}{instance} && \multicolumn{1}{c}{LB} & \multicolumn{1}{c}{UB} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} &&
\multicolumn{1}{c}{obj} & \multicolumn{1}{c}{time} & \multicolumn{1}{c}{iter} & \multicolumn{1}{c}{\%gap} \\ \hline
9-50-01-45-10	&&	46 	&	46 	&&	46	{\,\,\,\,}	&	0.01 	&	0.0 	&&		46 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		46 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-01-50-10	&&	31 	&	31 	&&	31	{\,\,\,\,}	&	0.01 	&	0.0 	&&		31 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		31 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-01-55-10	&&	51 	&	51 	&&	51	{\,\,\,\,}	&	0.01 	&	0.0 	&&		51 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		51 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-01-45-10	&&	46 	&	46 	&&	46	{\,\,\,\,}	&	0.01 	&	0.0 	&&		46 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		46 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-01-50-10	&&	40 	&	40 	&&	40	{\,\,\,\,}	&	0.01 	&	0.0 	&&		40 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		40 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-01-55-10	&&	71 	&	71 	&&	71	{\,\,\,\,}	&	0.01 	&	0.0 	&&		71 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		71 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-01-45-10	&&	92 	&	92 	&&	92	{\,\,\,\,}	&	0.01 	&	0.0 	&&		92 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		92 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-01-50-10	&&	34 	&	34 	&&	34	{\,\,\,\,}	&	0.01 	&	0.0 	&&		34 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		34 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-01-55-10	&&	71 	&	71 	&&	71	{\,\,\,\,}	&	0.01 	&	0.0 	&&		71 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		71 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-01-45-20	&&	335 	&	335 	&&	335	{\,\,\,\,}	&	0.01 	&	0.0 	&&		335 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		335 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-01-50-20	&&	242 	&	242 	&&	242	{\,\,\,\,}	&	0.01 	&	0.0 	&&		242 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		242 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-01-55-20	&&	168 	&	168 	&&	168	{\,\,\,\,}	&	0.01 	&	0.0 	&&		168 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		168 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-01-45-20	&&	335 	&	335 	&&	335	{\,\,\,\,}	&	0.01 	&	0.0 	&&		335 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		335 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-01-50-20	&&	249 	&	249 	&&	249	{\,\,\,\,}	&	0.01 	&	0.0 	&&		249 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		249 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-01-55-20	&&	247 	&	247 	&&	247	{\,\,\,\,}	&	0.01 	&	0.0 	&&		247 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		247 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-01-45-20	&&	421 	&	421 	&&	421	{\,\,\,\,}	&	0.01 	&	0.0 	&&		421 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		421 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-01-50-20	&&	286 	&	286 	&&	286	{\,\,\,\,}	&	0.01 	&	0.0 	&&		286 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		286 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-01-55-20	&&	247 	&	247 	&&	247	{\,\,\,\,}	&	0.01 	&	0.0 	&&		247 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		247 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-01-45-30	&&	637 	&	637 	&&	637	{\,\,\,\,}	&	0.01 	&	0.0 	&&		637 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		637 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-01-50-30	&&	581 	&	581 	&&	581	{\,\,\,\,}	&	0.01 	&	0.0 	&&		581 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		581 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-01-55-30	&&	551 	&	551 	&&	551	{\,\,\,\,}	&	0.01 	&	0.0 	&&		551 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		551 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-01-45-30	&&	749 	&	749 	&&	749	{\,\,\,\,}	&	0.01 	&	0.0 	&&		749 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		749 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-01-50-30	&&	748 	&	748 	&&	748	{\,\,\,\,}	&	0.01 	&	0.0 	&&		748 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		748 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-01-55-30	&&	685 	&	685 	&&	687	\,$\uparrow$	&	0.01 	&	0.3 	&&		685 		{\,\,\,\,}	&	0.02 	&		2 		&	0.0 	&&		685 		{\,\,\,\,}	&	0.02 	&		2 		&	0.0 	\\
9-70-01-45-30	&&	864 	&	864 	&&	864	{\,\,\,\,}	&	0.01 	&	0.0 	&&		864 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		864 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-01-50-30	&&	819 	&	819 	&&	819	{\,\,\,\,}	&	0.02 	&	0.0 	&&		819 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	&&		819 		{\,\,\,\,}	&	0.02 	&		1 		&	0.0 	\\
9-70-01-55-30	&&	701 	&	701 	&&	701	{\,\,\,\,}	&	0.01 	&	0.0 	&&		701 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		701 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-10-45-10	&&	124 	&	124 	&&	124	{\,\,\,\,}	&	0.01 	&	0.0 	&&		124 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		124 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-10-50-10	&&	298 	&	298 	&&	298	{\,\,\,\,}	&	0.01 	&	0.0 	&&		298 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		298 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-10-55-10	&&	259 	&	259 	&&	259	{\,\,\,\,}	&	0.01 	&	0.0 	&&		259 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		259 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-10-45-10	&&	245 	&	245 	&&	245	{\,\,\,\,}	&	0.01 	&	0.0 	&&		245 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		245 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-10-50-10	&&	0 	&	0 	&&	0	{\,\,\,\,}	&	0.01 	&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		0 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-10-55-10	&&	181 	&	181 	&&	181	{\,\,\,\,}	&	0.01 	&	0.0 	&&		181 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		181 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-10-45-10	&&	274 	&	274 	&&	274	{\,\,\,\,}	&	0.01 	&	0.0 	&&		274 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		274 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-10-50-10	&&	245 	&	245 	&&	245	{\,\,\,\,}	&	0.01 	&	0.0 	&&		245 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		245 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-10-55-10	&&	121 	&	121 	&&	121	{\,\,\,\,}	&	0.01 	&	0.0 	&&		121 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		121 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-10-45-20	&&	1349 	&	1349 	&&	1349	{\,\,\,\,}	&	0.01 	&	0.0 	&&		1349 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		1349 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-10-50-20	&&	907 	&	907 	&&	907	{\,\,\,\,}	&	0.01 	&	0.0 	&&		907 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		907 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-10-55-20	&&	927 	&	927 	&&	927	{\,\,\,\,}	&	0.01 	&	0.0 	&&		927 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		927 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-10-45-20	&&	905 	&	905 	&&	905	{\,\,\,\,}	&	0.01 	&	0.0 	&&		905 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		905 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-10-50-20	&&	562 	&	562 	&&	562	{\,\,\,\,}	&	0.01 	&	0.0 	&&		562 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		562 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-10-55-20	&&	959 	&	959 	&&	959	{\,\,\,\,}	&	0.01 	&	0.0 	&&		959 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		959 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-10-45-20	&&	1720 	&	1720 	&&	1720	{\,\,\,\,}	&	0.01 	&	0.0 	&&		1720 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		1720 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-10-50-20	&&	905 	&	905 	&&	905	{\,\,\,\,}	&	0.01 	&	0.0 	&&		905 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		905 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-10-55-20	&&	784 	&	784 	&&	784	{\,\,\,\,}	&	0.01 	&	0.0 	&&		784 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		784 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-10-45-30	&&	2376 	&	2376 	&&	2376	{\,\,\,\,}	&	0.01 	&	0.0 	&&		2376 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		2376 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-10-50-30	&&	1600 	&	1600 	&&	1600	{\,\,\,\,}	&	0.01 	&	0.0 	&&		1600 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		1600 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-50-10-55-30	&&	590 	&	590 	&&	590	{\,\,\,\,}	&	0.01 	&	0.0 	&&		590 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		590 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-10-45-30	&&	2673 	&	2673 	&&	2673	{\,\,\,\,}	&	0.01 	&	0.0 	&&		2673 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		2673 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-10-50-30	&&	1492 	&	1492 	&&	1492	{\,\,\,\,}	&	0.01 	&	0.0 	&&		1492 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		1492 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-60-10-55-30	&&	1218 	&	1218 	&&	1218	{\,\,\,\,}	&	0.01 	&	0.0 	&&		1218 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		1218 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-10-45-30	&&	3248 	&	3248 	&&	3248	{\,\,\,\,}	&	0.01 	&	0.0 	&&		3248 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		3248 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-10-50-30	&&	2673 	&	2673 	&&	2673	{\,\,\,\,}	&	0.01 	&	0.0 	&&		2673 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		2673 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
9-70-10-55-30	&&	995 	&	995 	&&	995	{\,\,\,\,}	&	0.01 	&	0.0 	&&		995 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	&&		995 		{\,\,\,\,}	&	0.01 	&		1 		&	0.0 	\\
\hline
\end{tabular}
